Fast KVzip: Efficient and Accurate LLM Inference with Gated KV Eviction

Efficient key-value (KV) cache management is crucial for the practical deployment of large language models (LLMs), yet existing compression techniques often incur a trade-off between performance degradation and computational overhead. We propose a novel gating-based KV cache eviction method for frozen-weight LLMs that achieves high compression ratios with negligible computational cost. Our approach introduces lightweight sink-attention gating modules to identify and retain critical KV pairs, and integrates seamlessly into both the prefill and decoding stages. The proposed gate training algorithm relies on forward passes of an LLM, avoiding expensive backpropagation, while achieving strong task generalization through a task-agnostic reconstruction objective. Extensive experiments across the Qwen2.5-1M, Qwen3, and Gemma3 families show that our method maintains near-lossless performance while evicting up to 70% of the KV cache. The results are consistent across a wide range of tasks, including long-context understanding, code comprehension, and mathematical reasoning, demonstrating the generality of our approach.

==> figure/baseline.tex <==
% \documentclass[tikz,border=10pt]{standalone}
% \usetikzlibrary{shapes.geometric, arrows.meta, positioning, calc, backgrounds, fit, patterns}

% \begin{document}

\resizebox{\linewidth}{!}{
\begin{tikzpicture}

\definecolor{darkred}{RGB}{170, 0, 0}
\definecolor{myblue}{RGB}{80, 150, 220}
\definecolor{mygreen}{RGB}{120, 200, 60}

\definecolor{myred}{RGB}{230, 140, 100}
\definecolor{myorange}{RGB}{240, 220, 120}


\tikzstyle{kvcache} = [draw=black, line width=0.4pt, rounded corners=.06cm, minimum width=0.8cm, minimum height=0.2cm, inner sep=0pt]
\tikzstyle{arrow} = [-stealth, line width=0.2 mm]
\tikzstyle{label} = [font=\footnotesize]

%% --- LEFT DIAGRAM (a) Gate mechanism at attention layers ---
\begin{scope}[shift={(0, 0)}]
    \node[label] at (0.7, 2.) {(a) DuoAttention};
    % Hidden States Label
    \node[label, anchor=west] (input) at (0., 0.) {Hidden states};
    \node[label, above=0.95cm of input] (output) {$\{0,1\}^H$};
    \draw[arrow] (input) -- node[label, left, align=left] {Constant\\ function} node[label, right] {$g_l$} (output);
    % \draw[dashed] (0.2, -0.65) -- (5, -0.65);
\end{scope}

\begin{scope}[shift={(3.1, 0)}]
    \node[label] at (0.5, 2.) {(b) Expected Attention};
    % Hidden States Label
    \node[label, anchor=west] (input) at (0., 0.) {Key states};
    \node[label, above=0.95cm of input] (output) {$[0,1]^H$};
    \draw[arrow] (input) -- node[label, left, align=left] {Quadratic\\ function} node[label, right] {$g_l$} (output);

    % \draw[dashed] (0.2, -0.65) -- (5, -0.65);
\end{scope}

\begin{scope}[shift={(5.8, 0)}]
    \node[label] at (0.65, 2.) {(c) FastGen};
    % Hidden States Label
    \node[label, anchor=west] (input) at (0., 0.) {Input tokens};
    \node[label, above=0.95cm of input] (output) {$\{0,1\}^H$};
    \draw[arrow] (input) -- node[label, left, align=left] {Boolean\\ function} node[label, right] {$g_l$} (output);
\end{scope}


\end{tikzpicture}
}

% \end{document}

==> figure/gate.tex <==
% \documentclass[tikz,border=10pt]{standalone}
% \usepackage{tikz}
% \usepackage{amsmath}
% \usetikzlibrary{positioning, calc, backgrounds, fit, arrows.meta}


% \begin{document}

\resizebox{1.0\linewidth}{!}{
\begin{tikzpicture}

\definecolor{myblue}{RGB}{120, 120, 240}
\definecolor{mygreen}{RGB}{120, 180, 60}

\definecolor{myred}{RGB}{230, 140, 100}
\definecolor{myorange}{RGB}{240, 220, 120}

% --- User Defined Styles ---
\tikzstyle{kvcache} = [draw=black, line width=0.4pt, rounded corners=.06cm, minimum width=0.8cm, minimum height=0.2cm]
\tikzstyle{arrow} = [-stealth, line width=0.2 mm]
\tikzstyle{patterns} = [pattern=north east lines, pattern color=black, draw=none, minimum width=0.2cm, minimum height=0.25cm, inner sep=0pt, anchor=east]
\tikzstyle{label} = [font=\scriptsize]
\tikzstyle{txt} = [font=\footnotesize]

% --- Helper for stacked boxes (Back Yellow, Front Green) ---
% #1: Name prefix, #2: Position coordinates
\newcommand{\drawstack}[2]{
    \node[kvcache, fill=myorange, anchor=center, opacity=0.85] (#1_back) at ($(#2) + (0.15, 0.12)$) {};
    \node[kvcache, fill=myred, anchor=center, opacity=0.85] (#1_front) at (#2) {};
}

% --- Helper for triple stack (Query) ---
\newcommand{\drawtriplestack}[2]{
    \node[kvcache, fill=myorange, anchor=center, opacity=0.85] (#1_back2) at ($(#2) + (0.45, 0.36)$) {};
    \node[kvcache, fill=myorange, anchor=center, opacity=0.85] (#1_back1) at ($(#2) + (0.3, 0.24)$) {};
    \node[kvcache, fill=myred, anchor=center, opacity=0.85] (#1_front) at ($(#2) + (0.15, 0.12)$) {};
    \node[kvcache, fill=myred, anchor=center, opacity=0.85] (#1_front) at (#2) {};
}

% --- 1. Hidden States (Bottom) ---
\node[kvcache, fill=myblue!50, minimum width=2.0cm] (hidden) at (0,0) {};
\node[txt, left=0.cm of hidden] {Hidden state};

% --- 2. Projection Branch (Middle Right) ---
% The Key (Projected)
\coordinate (key_pos) at (0, 1.3);
\drawstack{key}{key_pos}
\node[txt, right=0.cm of key_front, yshift=-0.22cm] {$\mathbf{k}$};

% The Query
\coordinate (query_pos) at ([xshift=1.5cm]key_pos);
\drawtriplestack{query}{query_pos}
\node[txt, right=0.cm of query_front, yshift=-0.22cm] {$\mathbf{q}$};

% Connection from Hidden to Key/Query
\draw[arrow] (hidden.north) -- (key_front.south);
\draw[arrow] (0, 0.86) -| (query_front.south);
% Label for projection
\node[label, align=left, anchor=west] at (0.05, 0.56) {Projection (low rank)\\+ Normalization};


% --- 3. Shared Parameters (Middle Left) ---
% We define coordinates first, draw boxes, then fit the blue background

\coordinate (init1_pos) at ([xshift=-3.8cm]key_pos);
\coordinate (inits_pos) at ([xshift=-1.9cm]key_pos);

% Draw the blue background box first manually or using fit layer
\node[fill=gray!8, rounded corners=.15cm, minimum width=3.8cm, minimum height=0.3cm, inner sep=0.5cm, left=0.5cm of key_pos] (shared_bg) {};

% Content of Shared Parameters
\drawstack{init1}{init1_pos}
\node[txt, right=0.cm of init1_front, yshift=-0.27cm] {$\mathbf{k}_{\text{sink}}^1$};

\node at ($ (init1_pos)!0.5!(inits_pos) $) {...};

\drawstack{inits}{inits_pos}
\node[txt, right=0.cm of inits_front, yshift=-0.27cm] {$\mathbf{k}_{\text{sink}}^S$};

% Label for the blue box
\node[label,below=0.cm of shared_bg.south] {Parameters per layer};


% --- 4. Top Connection (The "Fork") ---
% A line connecting the tops of the keys

\coordinate (top_line_y) at ($(key_back.north) + (0, 0.5)$);

\draw[] (init1_back.north |- top_line_y) -- (query_back1.north |- top_line_y);
\draw[] (query_back1.north |- top_line_y) -- ($(query_back1.north)+(0.,0.1)$);

% Add arrowheads pointing DOWN to the keys (as seen in image)
\draw[arrow] (init1_back.north |- top_line_y) -- ($(init1_back.north)+(0.,0.1)$);
\draw[arrow] (inits_back.north |- top_line_y) -- ($(inits_back.north)+(0.,0.1)$);
\draw[arrow] (key_back.north |- top_line_y) -- ($(key_back.north)+(0.,0.1)$);


% --- 5. Attention & Scores (Top Right) ---

% Arrow going UP labeled attention
\node[above=0.8cm of key_pos] (arrow) {\Large $\Uparrow$}; 
\node[label, right=-0.18cm of arrow, yshift=-0.05cm] (att_label) {Attention weight};

% The Scores Group
\coordinate (scores_group_pos) at ([yshift=1.7cm]key_pos);
% Draw distinct boxes to match "scores" look (stack of 3 distinct pairs)
\begin{scope}[shift={(scores_group_pos)}]
    \node[kvcache, fill=myorange, minimum width=0.25cm, minimum height=0.25cm, opacity=0.85] at (0.15,0.12) {};
    \node[kvcache, fill=myorange, minimum width=0.25cm, minimum height=0.25cm, opacity=0.85] (s2) at (0,0) {};
    \node[kvcache, fill=myred, minimum width=0.25cm, minimum height=0.25cm, opacity=0.85] at (-0.15,-0.12) {};
    \node[kvcache, fill=myred, minimum width=0.25cm, minimum height=0.25cm, opacity=0.85] (s1) at (-0.3,-0.24) {};
\end{scope}

% Final Score
\coordinate (final_score_pos) at ([xshift=1.6cm]scores_group_pos);
\begin{scope}[shift={(final_score_pos)}]
    \node[kvcache, fill=myorange, minimum width=0.25cm, minimum height=0.25cm, opacity=0.85] (fs) at (0,0) {};
    \node[kvcache, fill=myred, minimum width=0.25cm, minimum height=0.25cm, opacity=0.85] at (-0.15,-0.12) {};
\end{scope}

\node[txt, right=0.cm of fs, yshift=-0.15cm] {Scores};

% Arrow "average"
\draw[arrow] ($(s2.east) + (0.18,-0.1)$) -- ($(fs.west) - (0.18,0.1)$) node[label, midway, above] {Average};

\end{tikzpicture}
}

% \end{document}

==> figure/heatmap-pred.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=7cm, 
        height=1.3cm,
        scale only axis, enlargelimits=false,
        axis on top,
        xlabel={Layer ($0\rightarrow27$)},
        ylabel={Head},        
        label style={font=\footnotesize},
        xlabel shift=-0.1cm,
        ylabel shift=-0.1cm,
        axis line style={draw=none},
        tick style={draw=none},
        xtick=\empty, 
        ytick=\empty,        
        colorbar,
        colorbar style={
            height=1.1cm,
            width=0.2cm,
            at={(parent axis.east)},
            anchor=west,
            xshift=-0.1cm,
            font=\footnotesize,
            yshift=0cm,
            ylabel={},
            ytick={0, 1.0},     % Clean ticks for a shorter bar
        },        colormap/viridis,
        point meta min=0.0,     % Colorbar start
        point meta max=1.0,     % Colorbar end
    ]
        \addplot graphics [
            xmin=0, xmax=1, 
            ymin=0, ymax=1
        ] {image/heatmap-pred.pdf};        
    \end{axis}
\end{tikzpicture}


==> figure/heatmap.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
    % --- 1. Loop to Stack Heatmaps ---
    \foreach \pdf/\titletext [count=\i] in {
        {image/heatmap-recon.pdf}/{(a) Reconstruction},
        {image/heatmap-self.pdf}/{(b) Next token prediction},
        {image/heatmap-qa.pdf}/{(c) Instruction-based QA}
    } {
        % Vertical spacing: images are 2.4cm high + title space
        \coordinate (pos\i) at (0, {-\i*3cm});
        
        % Place the heatmap
        \node[inner sep=0pt, anchor=north west] (img\i) at (pos\i) {
            \includegraphics[width=15cm, height=2.4cm]{\pdf}
        };

        % Title (positioned slightly above the image)
        \node[above=-2mm of img\i.north, font=\LARGE] {\titletext};

        % Axis for Layer Labels
        \begin{axis}[
            at={(img\i.south west)},
            anchor=south west,
            width=15cm, height=2.4cm, 
            scale only axis,
            xmin=0, xmax=1, ymin=0, ymax=1,
            axis line style={draw=none},
            xtick=\empty,
            ytick={0.5},
            yticklabels={Heads},
            yticklabel style={xshift=0.2cm, font=\Large, rotate=90},
            tick style={draw=none},
            xtick={0.5},
            xticklabels={\ifnum\i=3 KV sequence\fi},
            xticklabel style={xshift=0.1cm, yshift=0.18cm, font=\Large},
        ]
            % Providing two points here also prevents warnings in the small axes
            \addplot [draw=none] coordinates {(0,0) (1,1)};
        \end{axis}
    }

    % --- 2. Single Shared Colorbar ---
    \begin{axis}[
        at={(img1.north east)},
        anchor=north west,
        xshift=-8.8cm,      % Applied as requested
        yshift=-0.2cm,        % Aligns top of colorbar with top of first image
        hide axis,
        scale only axis,
        height=8.1cm,      % Approximate height to cover all three plots
        colormap/viridis,
        colorbar,
        point meta min=0,
        point meta max=1,
        colorbar style={
            width=0.5cm,
            font=\large,
            ytick={0,0.2,0.4,0.6,0.8,1},
            yticklabel style={
                /pgf/number format/.cd,
                fixed, fixed zerofill, precision=1
            }
        }
    ]
        % FIXED: Using two coordinates prevents the "Axis range is empty" warning
        \addplot [draw=none] coordinates {(0,0) (1,1)};
    \end{axis}
\end{tikzpicture}
}

==> figure/method.tex <==
% \documentclass[tikz,border=10pt]{standalone}
% \usetikzlibrary{shapes.geometric, arrows.meta, positioning, calc, backgrounds, fit, patterns}

% \begin{document}

\resizebox{0.98\linewidth}{!}{
\begin{tikzpicture}

\definecolor{darkred}{RGB}{170, 0, 0}
% \definecolor{myorange}{RGB}{240, 180, 50}
\definecolor{myblue}{RGB}{80, 150, 220}
\definecolor{mygreen}{RGB}{120, 200, 60}

\definecolor{myred}{RGB}{230, 140, 100}
\definecolor{myorange}{RGB}{240, 220, 120}


\tikzstyle{kvcache} = [draw=black, line width=0.4pt, rounded corners=.06cm, minimum width=0.8cm, minimum height=0.18cm, inner sep=0pt]
\tikzstyle{arrow} = [-stealth, line width=0.2 mm]
\tikzstyle{label} = [font=\scriptsize]
\tikzstyle{patterns} = [pattern=north east lines, pattern color=black,draw=none, minimum width=0.2cm, minimum height=0.2cm, inner sep=0pt, anchor=east]

%% --- LEFT DIAGRAM (a) Gate mechanism at attention layers ---
\begin{scope}[shift={(0, 0)}]
    % Title (a)
    \node[font=\fontsize{7}{9.5}\selectfont, anchor=west] at (-1.15, 2.35) {(a) Gating in Attention Modules};

    % Hidden States Label
    \node[label] (hidden) at (0.0, -0.2) {Hidden states};

    % % Boxes
    \node[kvcache, fill=myorange!40, above=0.8cm of hidden] (kv_pairs) {};

    \node[fill=gray!6, rounded corners=.15cm, minimum width=2.4cm, minimum height=0.6cm, inner sep=0.6cm, right=0.1cm of kv_pairs, yshift=-0.1cm, opacity=0.8] (shared_bg) {};      
    \node[kvcache, fill=myorange!40, right=0.9cm of kv_pairs] (imp_scores) {};
    % Labels above boxes
    \node[label, above=-0.04cm of kv_pairs] (qkv) {QKV};
    \node[label, above=-0.04cm of imp_scores] {\textcolor{darkred}{KV importance scores}};

    % % Draw main stem up
    \draw[arrow] (hidden) -- node[label, left, yshift=0.12cm] {Projection} (kv_pairs);
    \draw[arrow] ($(hidden.north)!0.4!(kv_pairs.south)$) -| node[label, right, yshift=0.2cm] {Gating} (imp_scores);
    % \node[label, below=-0.04cm of imp_scores, xshift=0.95cm] {\includegraphics[width=0.3cm]{figure/fire.png}};

    \node[label, above=0.6cm of kv_pairs] (output) {Attention outputs};
    \draw[arrow] (qkv) -- ($(output.south) + (0.0,0.1)$);

\end{scope}


%% --- SEPARATOR ---
\draw[dashed] (3.3, -0.3) -- (3.3, 2.4);


%% --- RIGHT DIAGRAM (KV Cache Flow) ---
\begin{scope}[shift={(8, 0)}]    
    \node[font=\fontsize{7}{9.5}\selectfont, anchor=west] (title_a) at (-2.8, 2.35) {(b) KV Caching with Eviction};

    % 1. Bottom: Input Tokens / Chunk i
    \node[kvcache, fill=myblue] (chunki) at (0,0) {};
    \node[label, below=-0.04cm of chunki] {$i$-th chunk};
    
    \node[kvcache, fill=myblue!50, left=1.5cm of chunki] (input_tok) {};
    \node[label, left=0.1cm of input_tok] {Input tokens};
    \node at ($(input_tok)!0.5!(chunki)$) {...};
    \node[right=0.5cm of chunki] {...};
    
    % 2. Middle: KV Features w/ Importance Scores
    \node[kvcache, fill=myorange!70, above=0.4cm of chunki] (kvfeat) {};
    \node[label, right=0.cm of kvfeat, align=left] {KV w/ \textcolor{darkred}{scores}};
    
    % Arrow from Chunk to KV Feat
    \draw[arrow] (chunki) -- node[label, font=\tiny, midway, right, yshift=-0.03cm] {Model forward} (kvfeat);
    
    % 3. Concat Layer (The two-part bar)
    \node[rounded corners=.0cm, minimum width=2.26cm, minimum height=0.34cm, fill=gray!10, above=0.17cm of kvfeat, xshift=-0.03cm, draw=gray!50] {};
    
    \node[kvcache, fill=myorange!70, above=0.25cm of kvfeat, xshift=0.9cm] (concat_2) {};
    \node[kvcache, minimum width=1.6cm, fill=myred!60, left=0.0cm of concat_2] (concat_1) {};
    % Label for concat
    \draw[arrow] (kvfeat.north) to [out=60, in=240, looseness=0.8] (concat_2.south);
    \node[patterns] (patternnode) at (concat_2.east) {};
    
    \node[label, font=\tiny, above=0.05cm of concat_2.east, xshift=0.4cm] {Local window};
    
    
    % 4. Top: KV Cache (i) (Evicted version)
    \node[kvcache, minimum width=1.6cm, fill=myred, above=0.8cm of kvfeat] (cache_i_main) {};
    \node[label, above=-0.04cm of cache_i_main] {KV cache ($i$)};
    \node[patterns] (patternnode) at (cache_i_main.east) {};
    
    
    % Evict arrow
    \draw[arrow] ($(kvfeat |- concat_2.north) + (0, 0.6mm)$) -- node[label, font=\tiny, midway, right, yshift=0.02cm] {Evict} (cache_i_main);
    
    
    % 5. Top Left: KV Cache (i-1)
    \node[kvcache, minimum width=1.6cm, fill=myred!60, left=1.5cm of cache_i_main] (cache_prev) {};
    \node[label, above=-0.04cm of cache_prev] {KV cache ($i-1$)};
    % % Arrow splitting down to LM forward
    \draw[arrow] (cache_prev.east) .. controls +(0.8,-0.0) and +(-0.4,0.0) .. (concat_1.west);
    \draw[arrow] (cache_prev.east) .. controls +(0.8,-0.0) and +(-2.2,0.0) .. ($(chunki.north)!0.5!(kvfeat.south)$);
    % \draw[arrow] (cache_prev.east) |- (concat_1.west);
    % \draw[arrow] (cache_prev.south) |- ($(chunki.north)!0.5!(kvfeat.south)$);
    
\end{scope}

\end{tikzpicture}
}

% \end{document}

==> figure/optimization.tex <==
% \documentclass[tikz,border=10pt]{standalone}
% \usetikzlibrary{shapes.geometric, arrows.meta, positioning, calc, backgrounds, fit, patterns}

% \begin{document}

\resizebox{\linewidth}{!}{
\begin{tikzpicture}

\definecolor{darkred}{RGB}{170, 0, 0}
\definecolor{darkblue}{RGB}{30, 100, 180}
\definecolor{myred}{RGB}{230, 140, 100}


\tikzstyle{model} = [draw=none, fill=gray!22, line width=0.4pt, rounded corners=.1cm, minimum width=1.0cm, minimum height=0.5cm, inner sep=0pt, text=black, font=\footnotesize]
\tikzstyle{arrow} = [-stealth, line width=0.18 mm]
\tikzstyle{label} = [font=\footnotesize, align=center, text height=1.5ex, text depth=.25ex, inner sep=1pt]

%% --- LEFT DIAGRAM (a) Gate mechanism at attention layers ---
\begin{scope}[shift={(0, 0)}]
    \node[label]  (input) at (0., 0.) {\textcolor{darkblue}{Text} + Repeat prompt + \textcolor{darkblue}{Text}};
    \node[model, above=0.3cm of input] (llm) {LLM};
    \draw[arrow] (input) -- (llm);

    \node[label, above=0.3cm of llm] (score) {KV importance scores};
    \draw[arrow] (llm) -- (score);
\end{scope}

\begin{scope}[shift={(4.3, 0)}]
    % Hidden States Label
    \node[label, text=darkred] (hidden) at (0., 0.) {\hspace{0.1em}Hidden states};
    \node[model, fill=myred!60, above=0.3cm of hidden] (gate) {Gates};
    \node[label, left=0.0cm of gate, yshift=-0.03cm] {\includegraphics[width=0.35cm]{figure/fire.png}};

    \draw[arrow] (hidden) -- (gate);
    \node[label, above=0.3cm of gate] (pred) {Predictions};
    \draw[arrow] (gate) -- (pred);
    \draw[arrow, dash pattern=on 1.5pt off 1pt, transform canvas={xshift=0.15cm}] (pred) -- (gate);

    \draw[stealth-stealth, dash pattern=on 2pt off 1.5pt, line width=0.2 mm] ([xshift=0.05cm]score.east) -- node[label, above] {Loss} ([xshift=-0.05cm]pred.west);
\end{scope}


% \draw[arrow] (llm) -- (hidden);

\draw[arrow] (llm.east) .. controls +(1.6,-0.0) and +(-0.8,0.0) .. (hidden.west);

\end{tikzpicture}
}

% \end{document}

==> graph/architecture.tex <==
\begin{tikzpicture}

\begin{groupplot}[group style={columns=4, horizontal sep=1.2cm, vertical sep=1.2cm},
    width=4.7cm,
    height=3.4cm,
    every axis plot/.append style={thick},
    % Label
    xlabel shift=-0.08cm,         
    ylabel shift=-0.15cm,
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\scriptsize},
    xlabel={KV cache ratio},
    ylabel={Rel. performance},
    % Grid
    grid=major,
    xmajorgrids=true,
    ymajorgrids=true,
    major grid style={dotted, black},
    % tick
    tick label style={font=\scriptsize},
    tick pos=left,
    % x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
    xmax=1.0,
    xmin=0.2,
    xtick={0.2, 0.5, 0.75, 1.0},
    extra x ticks={0.3, 0.4},   
    extra x tick labels={,},
    extra x tick style={
        grid=none,
        tick style={thin},
        % major tick length=2.4pt,
    },    
    extra y ticks={0.3, 0.5, 0.7, 0.9},   
    extra y tick labels={,,,},
    extra y tick style={
        grid=none,
        tick style={thin},
        major tick length=2.4pt,
    },    
    % title
    title style={
      at={(axis description cs:0.5,0.88)}, 
      anchor=south,
      font={\footnotesize},
      text height=1.5ex,
      text depth=0.25ex,
    },    
]

%%%% Retrieval-Matching %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title=Qwen3-8B,  
legend columns=5, legend style={at={(0.33,1.35)}, anchor=south west, font=\footnotesize},
]
\addplot[gate] table[x=ratio, y=gate-qwen3-8b, col sep=comma]{data/architecture.csv};\addlegendentry{Fast KVzip (ours)}
\addplot[duo] table[x=ratio, y=duo-qwen3-8b, col sep=comma]{data/architecture.csv};\addlegendentry{DuoAttention}
\addplot[snap] table[x=ratio, y=snap-qwen3-8b, col sep=comma]{data/architecture.csv};\addlegendentry{SnapKV}
\addplot[expect] table[x=ratio, y=expect-qwen3-8b, col sep=comma]{data/architecture.csv};\addlegendentry{Expected Attention (+ AdaKV)}
\addplot[kvzip] table[x=ratio, y=kvzip-qwen3-8b, col sep=comma]{data/architecture.csv};\addlegendentry{KVzip}


\nextgroupplot[title=Qwen2.5-14B-1M]
\addplot[kvzip] table[x=ratio, y=kvzip-qwen2.5-14b, col sep=comma]{data/architecture.csv};
\addplot[duo] table[x=ratio, y=duo-qwen2.5-14b, col sep=comma]{data/architecture.csv};
\addplot[snap] table[x=ratio, y=snap-qwen2.5-14b, col sep=comma]{data/architecture.csv};
\addplot[expect] table[x=ratio, y=expect-qwen2.5-14b, col sep=comma]{data/architecture.csv};
\addplot[gate] table[x=ratio, y=gate-qwen2.5-14b, col sep=comma]{data/architecture.csv};


\nextgroupplot[title=Gemma3-12B, xlabel={KV cache ratio (global)}]
\addplot[kvzip] table[x=ratio, y=kvzip-gemma3-12b, col sep=comma]{data/architecture.csv};
\addplot[duo] table[x=ratio, y=duo-gemma3-12b, col sep=comma]{data/architecture.csv};
\addplot[snap] table[x=ratio, y=snap-gemma3-12b, col sep=comma]{data/architecture.csv};
\addplot[expect] table[x=ratio, y=expect-gemma3-12b, col sep=comma]{data/architecture.csv};
\addplot[gate] table[x=ratio, y=gate-gemma3-12b, col sep=comma]{data/architecture.csv};

\nextgroupplot[title=Qwen3-8B-FP8]
\addplot[kvzip] table[x=ratio, y=kvzip-qwen3-8b-fp8, col sep=comma]{data/architecture.csv};
\addplot[duo] table[x=ratio, y=duo-qwen3-8b-fp8, col sep=comma]{data/architecture.csv};
\addplot[snap] table[x=ratio, y=snap-qwen3-8b-fp8, col sep=comma]{data/architecture.csv};
\addplot[expect] table[x=ratio, y=expect-qwen3-8b-fp8, col sep=comma]{data/architecture.csv};
\addplot[gate] table[x=ratio, y=gate-qwen3-8b-fp8, col sep=comma]{data/architecture.csv};


\end{groupplot}
\end{tikzpicture}


==> graph/efficiency.tex <==
\begin{tikzpicture}

    \begin{groupplot}[group style={columns=2, horizontal sep=1.2cm, vertical sep=0.0cm},
            % Figure size
            width=4.5cm,
            height=3.8cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            xmajorgrids=true,
            ymajorgrids=true,
            major grid style={dotted, black},
    ]
        \nextgroupplot[
            % Label
            xlabel={Peak KV Memory (GB)},
            ylabel={Time (s)},
            xlabel shift=-0.15cm,
            ylabel shift=-0.15cm,
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\scriptsize},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            % Tick and Range
            % x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
            % y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            xmin=0.0,
            ymin=0.0,
            xmax=20.0,
            % ymax=97.0,
            ytick distance=40,
            % Legend
            legend columns=3, 
            legend style={at={(1.1, 1.3)}, anchor=south, font=\footnotesize}, 
            % Title
            title={(a) Prefill},
            title style={font=\small, xshift=-0.5em, yshift=-0.5em},
        ]

        \addplot[gate] table [x=prefill-memory-gate, y=prefill-time-gate, col sep=comma]{data/profile-qwen2.5-7b.csv};\addlegendentry{Fast KVzip (ours)}
        \addplot[snap] table [x=prefill-memory-kvzip, y=prefill-time-kvzip, col sep=comma]{data/profile-qwen2.5-7b.csv};\addlegendentry{KVzip}
        \addplot[expect] table [x=prefill-memory-naive, y=prefill-time-naive, col sep=comma]{data/profile-qwen2.5-7b.csv};\addlegendentry{No Compression}


        \nextgroupplot[
            % Label
            xlabel={Peak KV Memory (GB)},
            ylabel={Time per Token (ms)},
            xlabel shift=-0.15cm,
            ylabel shift=-0.15cm,
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\scriptsize},
            tick label style={font=\scriptsize},
            tick pos=left,
            % Tick and Range
            % x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
            % y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            xmin=0.0,
            ymin=0.0,
            xmax=20.0,
            % ymax=97.0,
            ytick distance=10,
            % Title
            title={(b) Decoding},
            title style={font=\small, xshift=-0.5em, yshift=-0.5em},
        ]

        \addplot[gate] table [x=decode-memory-gate, y=time-token-gate, col sep=comma]{data/profile-qwen2.5-7b.csv};
        \addplot[expect] table [x=decode-memory-naive, y=time-token-naive, col sep=comma]{data/profile-qwen2.5-7b.csv};

    \end{groupplot}
\end{tikzpicture}


==> graph/hyper-data.tex <==
\begin{tikzpicture}

    \begin{groupplot}[group style={columns=2, horizontal sep=2cm, vertical sep=0.0cm},
             % Figure size
            width=8cm,
            height=5.4cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            xmajorgrids=true,
            ymajorgrids=true,
            major grid style={dotted, black},
            % Label
            xlabel={KV cache ratio},
            ylabel={Accuracy (\%)},
            xlabel shift=-0.15cm,
            ylabel shift=-0.15cm,
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\footnotesize},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xmax=1.0,
            xmin=0.2,
            xtick={0.2, 0.3, 0.4, 0.5, 0.75, 1.0},
            % Legend
            legend image post style={scale=1.0},
            legend style={legend columns=1, font=\footnotesize, at={(0.98,0.04)}, anchor=south east},
            legend cell align={left},
    ]
        \nextgroupplot[
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            % ymax=80.0,
            ytick distance=10,
            title={(a) Retrieval (SCBench.KV)},
            title style={font=\small, yshift=-0.4em},
        ]

        \addplot[gate] table [y=1M-kv, col sep=comma]{data/hyper-data.csv};\addlegendentry{1M}
        \addplot[duo] table [y=500K-kv, col sep=comma]{data/hyper-data.csv};\addlegendentry{500K}
        \addplot[snap] table [y=short-kv, col sep=comma]{data/hyper-data.csv};\addlegendentry{500K-short}
        \addplot[expect] table [y=200K-kv, col sep=comma]{data/hyper-data.csv};\addlegendentry{200K}
        \addplot[pp] table [y=50K-kv, col sep=comma]{data/hyper-data.csv};\addlegendentry{50K}


        \nextgroupplot[
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            % ymax=100.0,
            ytick distance=1,
            title={(b) Contextual QA (SQuAD)},
            title style={font=\small, yshift=-0.4em},
        ]

        \addplot[gate] table [y=1M, col sep=comma]{data/hyper-data.csv};\addlegendentry{1M}
        \addplot[duo] table [y=500K, col sep=comma]{data/hyper-data.csv};\addlegendentry{500K}
        \addplot[snap] table [y=short, col sep=comma]{data/hyper-data.csv};\addlegendentry{500K-short}
        \addplot[expect] table [y=200K, col sep=comma]{data/hyper-data.csv};\addlegendentry{200K}
        \addplot[pp] table [y=50K, col sep=comma]{data/hyper-data.csv};\addlegendentry{50K}

    \end{groupplot}
\end{tikzpicture}


==> graph/hyper-dim.tex <==
\begin{tikzpicture}

    \begin{groupplot}[group style={columns=2, horizontal sep=2cm, vertical sep=0.0cm},
             % Figure size
            width=8cm,
            height=5.4cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            xmajorgrids=true,
            ymajorgrids=true,
            major grid style={dotted, black},
            % Label
            xlabel={KV cache ratio},
            ylabel={Accuracy (\%)},
            xlabel shift=-0.15cm,
            ylabel shift=-0.15cm,
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\footnotesize},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xmax=1.0,
            xmin=0.2,
            xtick={0.2, 0.3, 0.4, 0.5, 0.75, 1.0},
            % Legend
            legend image post style={scale=1.0},
            legend style={legend columns=1, font=\footnotesize, at={(0.98,0.04)}, anchor=south east},
            legend cell align={left},
    ]
        \nextgroupplot[
            % Tick and Range
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            ymin=40.0,
            % ytick distance=5,
            title={(a) Projection Dimension Size},
            title style={font=\small, yshift=-0.4em},
        ]

        \addplot[gate] table [y=mid-kv, col sep=comma]{data/hyper-dim.csv};\addlegendentry{$D'=16$}
        \addplot[snap] table [y=high-kv, col sep=comma]{data/hyper-dim.csv};\addlegendentry{$D'=32$}
        \addplot[expect] table [y=low-kv, col sep=comma]{data/hyper-dim.csv};\addlegendentry{$D'=8$}


        \nextgroupplot[
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            % ymax=100.0,
            % ytick distance=1,
            title={(b) The Number of Sink Keys},
            title style={font=\small, yshift=-0.4em},
        ]

        \addplot[gate] table [y=16-kv, col sep=comma]{data/hyper-sink.csv};\addlegendentry{$S=16$}
        \addplot[duo] table [y=64-kv, col sep=comma]{data/hyper-sink.csv};\addlegendentry{$S=64$}
        \addplot[snap] table [y=4-kv, col sep=comma]{data/hyper-sink.csv};\addlegendentry{$S=4$}
        \addplot[expect] table [y=1-kv, col sep=comma]{data/hyper-sink.csv};\addlegendentry{$S=1$}
        \addplot[pp] table [y=0-kv, col sep=comma]{data/hyper-sink.csv};\addlegendentry{$S=0$}

    \end{groupplot}
\end{tikzpicture}


==> graph/hyper-window.tex <==
\begin{tikzpicture}

    \begin{groupplot}[group style={columns=2, horizontal sep=2cm, vertical sep=0.0cm},
             % Figure size
            width=8cm,
            height=5.4cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            xmajorgrids=true,
            ymajorgrids=true,
            major grid style={dotted, black},
            % Label
            xlabel={KV cache ratio},
            ylabel={Accuracy (\%)},
            xlabel shift=-0.15cm,
            ylabel shift=-0.15cm,
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\footnotesize},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xmax=1.0,
            xmin=0.2,
            xtick={0.2, 0.3, 0.4, 0.5, 0.75, 1.0},
            % Legend
            legend image post style={scale=1.0},
            legend style={legend columns=1, font=\footnotesize, at={(0.98,0.04)}, anchor=south east},
            legend cell align={left},
    ]
        \nextgroupplot[
            % Tick and Range
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            ymin=40.0,
            % ytick distance=5,
            title={(a) Retrieval (SCBench.KV)},
            title style={font=\small, yshift=-0.4em},
        ]

        \addplot[gate] table [y=4k-kv, col sep=comma]{data/hyper-window.csv};\addlegendentry{4K}
        \addplot[duo] table [y=8k-kv, col sep=comma]{data/hyper-window.csv};\addlegendentry{8K}
        \addplot[snap] table [y=2k-kv, col sep=comma]{data/hyper-window.csv};\addlegendentry{2K}
        \addplot[expect] table [y=1k-kv, col sep=comma]{data/hyper-window.csv};\addlegendentry{1K}
        \addplot[pp] table [y=0w-kv, col sep=comma]{data/hyper-window.csv};\addlegendentry{0K}


        \nextgroupplot[
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            % ymax=45.0,
            ymin=30,
            title={(b) Contextual QA (SCBench.En.QA)},
            title style={font=\small, yshift=-0.4em},
        ]

        \addplot[gate] table [y=4k, col sep=comma]{data/hyper-window.csv};\addlegendentry{4K}
        \addplot[duo] table [y=8k, col sep=comma]{data/hyper-window.csv};\addlegendentry{8K}
        \addplot[snap] table [y=2k, col sep=comma]{data/hyper-window.csv};\addlegendentry{2K}
        \addplot[expect] table [y=1k, col sep=comma]{data/hyper-window.csv};\addlegendentry{1K}
        \addplot[pp] table [y=0w, col sep=comma]{data/hyper-window.csv};\addlegendentry{0K}

    \end{groupplot}
\end{tikzpicture}


==> graph/intro.tex <==
\begin{tikzpicture}

    \begin{groupplot}[group style={columns=2, horizontal sep=1.2cm, vertical sep=0.0cm}]
        \nextgroupplot[
            % Figure size
            width=4.5cm,
            height=3.8cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            xmajorgrids=true,
            ymajorgrids=true,
            major grid style={dotted, black},
            % Label
            xlabel={KV cache budget ratio},
            ylabel={Accuracy (\%)},
            xlabel shift=-0.15cm,
            ylabel shift=-0.15cm,
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\footnotesize},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            % Tick and Range
            xtick={0.1, 0.25, 0.5, 0.75, 1.0},
            % x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            xmin=0.1,
            xmax=1.0,
            ymax=97.0,
            ymin=70.0,
            ytick distance=5,
            % Legend
            legend image post style={scale=0.6},
            legend style={legend columns=1, font=\scriptsize, at={(0.98,0.1)}, anchor=south east, inner sep=1pt, row sep=-2pt},
            legend cell align={left},
            % Title
            title={(a) Performance (RULER-4K)},
            title style={font=\small, xshift=-0.5em, yshift=-0.3em},
        ]

        \addplot[gate] table [y=gate, col sep=comma]{data/intro.csv};\addlegendentry{Fast KVzip (ours)}
        \addplot[snap] table [y=kvzip, col sep=comma]{data/intro.csv};\addlegendentry{KVzip}
        \addplot[expect] table [y=best, col sep=comma]{data/intro.csv};\addlegendentry{KVPress Best}


        \nextgroupplot[
            % Figure size
            width=4.5cm,
            height=3.8cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            xmajorgrids=true,
            ymajorgrids=true,
            major grid style={dotted, black},
            % Label
            xlabel={Peak KV Memory (GB)},
            ylabel={Prefill Time (s)},
            xlabel shift=-0.15cm,
            ylabel shift=-0.15cm,
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\footnotesize},
            % ytick={0, 10, 20, 30, 40, 50},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            ymin=0,
            % ymax=50,
            ytick distance=30,
            xmin=0,
            xmax=36,
            xtick distance=6,
            % Title
            title={(b) Efficiency (170K tokens)},
            title style={font=\small, xshift=-0.5em, yshift=-0.3em},
        ]

        \addplot+[only marks, mark=*, mark size=1.6pt, mark options={fill=gr,draw=gr}] coordinates {(33.2, 152)};      % KVzip
        \addplot+[only marks, mark=*, mark size=1.6pt, mark options={fill=black!80,draw=black!80}] coordinates {(33.2, 48)};     % No Compression
        \addplot+[only marks, mark=*, mark size=1.6pt, mark options={fill=red,draw=red}] coordinates {(12.2, 25)};   % Fast KVzip

        % Point labels
        \node[anchor=south east, font=\scriptsize] at (axis cs:34,120) {KVzip};
        \node[anchor=south east, font=\scriptsize] at (axis cs:35,48) {No Compression};
        \node[anchor=south east, font=\scriptsize] at (axis cs:18,25) {Fast KVzip};

    \end{groupplot}
\end{tikzpicture}


==> graph/loss.tex <==
\begin{tikzpicture}

    \begin{groupplot}[group style={columns=2, horizontal sep=2cm, vertical sep=0.0cm},
             % Figure size
            width=8.4cm,
            height=6cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            xmajorgrids=true,
            ymajorgrids=true,
            major grid style={dotted, black},
            % Label
            xlabel={Update step},
            ylabel={Loss},
            xlabel shift=-0.15cm,
            ylabel shift=-0.15cm,
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\footnotesize},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xmax=5000.0,
            xmin=0.0,
            ymax=2.5,
            ymin=0.0,
            ytick distance=0.5,
            % Legend
            % legend image post style={scale=1.0},
            legend style={legend columns=2, font=\scriptsize},
            legend cell align={left},
    ]
        \nextgroupplot[
            no marks, 
            thick,
            % Tick and Range
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
            % Title
            title={(a) Training loss},
            title style={font=\small, yshift=-0.4em},
        ]

        \addplot+ [red] table [x=steps, y=layer0, col sep=comma] {data/loss_train.csv};\addlegendentryexpanded{Layer 0-3}
        \addplot+ [or] table [x=steps, y=layer1, col sep=comma] {data/loss_train.csv};\addlegendentryexpanded{Layer 4-7}
        \addplot+ [yl] table [x=steps, y=layer2, col sep=comma] {data/loss_train.csv};\addlegendentryexpanded{Layer 8-11}
        \addplot+ [gr] table [x=steps, y=layer3, col sep=comma] {data/loss_train.csv};\addlegendentryexpanded{Layer 12-15}
        \addplot+ [sky] table [x=steps, y=layer4, col sep=comma] {data/loss_train.csv};\addlegendentryexpanded{Layer 16-19}
        \addplot+ [bl] table [x=steps, y=layer5, col sep=comma] {data/loss_train.csv};\addlegendentryexpanded{Layer 20-23}
        \addplot+ [pp] table [x=steps, y=layer6, col sep=comma] {data/loss_train.csv};\addlegendentryexpanded{Layer 24-27}

        \nextgroupplot[
            no marks, 
            thick,
            % Tick and Range
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
            % Title
            title={(b) Validation loss},
            title style={font=\small, yshift=-0.4em},
        ]

        \addplot+ [red] table [x=steps, y=layer0, col sep=comma] {data/loss_val.csv};\addlegendentryexpanded{Layer 0-3}
        \addplot+ [or] table [x=steps, y=layer1, col sep=comma] {data/loss_val.csv};\addlegendentryexpanded{Layer 4-7}
        \addplot+ [yl] table [x=steps, y=layer2, col sep=comma] {data/loss_val.csv};\addlegendentryexpanded{Layer 8-11}
        \addplot+ [gr] table [x=steps, y=layer3, col sep=comma] {data/loss_val.csv};\addlegendentryexpanded{Layer 12-15}
        \addplot+ [sky] table [x=steps, y=layer4, col sep=comma] {data/loss_val.csv};\addlegendentryexpanded{Layer 16-19}
        \addplot+ [bl] table [x=steps, y=layer5, col sep=comma] {data/loss_val.csv};\addlegendentryexpanded{Layer 20-23}
        \addplot+ [pp] table [x=steps, y=layer6, col sep=comma] {data/loss_val.csv};\addlegendentryexpanded{Layer 24-27}


    \end{groupplot}
\end{tikzpicture}


==> graph/math.tex <==
\begin{tikzpicture}

\tikzstyle{kvzip} = [purple!70!black, mark=x, mark size=1.4pt, densely dashed]

\begin{groupplot}[group style={columns=4, horizontal sep=1.2cm, vertical sep=1.2cm},
    width=4.7cm,
    height=3.4cm,
    every axis plot/.append style={thick},
    % Label
    xlabel shift=-0.08cm,         
    ylabel shift=-0.15cm,
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\scriptsize},
    xlabel={KV cache budget},
    ylabel={Accuracy (\%)},
    % Grid
    grid=major,
    xmajorgrids=true,
    ymajorgrids=true,
    major grid style={dotted, black},
    % tick
    tick label style={font=\scriptsize},
    tick pos=left,
    x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
    y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
    extra x tick style={
        grid=none,
        tick style={thin},
        % major tick length=2.4pt,
    },    
    extra y ticks={30, 50, 70},   
    extra y tick labels={,,,},
    extra y tick style={
        grid=none,
        tick style={thin},
        major tick length=2.4pt,
    },    
    % title
    title style={
      at={(axis description cs:0.5,0.88)}, 
      anchor=south,
      font={\footnotesize}
    },    
]

%%%% Retrieval-Matching %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title=AIME24 (Qwen3-8B),  
    legend columns=5, legend style={at={(0.75,1.35)}, anchor=south west, font=\footnotesize},
    xtick={2048, 4096, 6144},
    extra x ticks={3072},   
    extra x tick labels={},
    ymax=80,
]
\addplot[gate] table[x=budget, y=gate-8b, col sep=comma]{data/aime.csv};\addlegendentry{Fast KVzip (ours)}
\addplot[duo] table[x=budget, y=rkv-8b, col sep=comma]{data/aime.csv};\addlegendentry{R-KV}
\addplot[snap] table[x=budget, y=snap-8b, col sep=comma]{data/aime.csv};\addlegendentry{SnapKV}
\addplot[expect] table[x=budget, y=early-8b, col sep=comma]{data/aime.csv};\addlegendentry{Early Stopping}
\addplot[kvzip] table[x=budget, y=full-8b, col sep=comma]{data/aime.csv};\addlegendentry{Full KV}


\nextgroupplot[title=AIME24 (Qwen3-14B),
    xtick={2048, 4096, 6144},
    extra x ticks={3072},   
    extra x tick labels={},
]
\addplot[gate] table[x=budget, y=gate-14b, col sep=comma]{data/aime.csv};
\addplot[duo] table[x=budget, y=rkv-14b, col sep=comma]{data/aime.csv};
\addplot[snap] table[x=budget, y=snap-14b, col sep=comma]{data/aime.csv};
\addplot[expect] table[x=budget, y=early-14b, col sep=comma]{data/aime.csv};
\addplot[kvzip] table[x=budget, y=full-14b, col sep=comma]{data/aime.csv};


\nextgroupplot[title=MATH (Qwen3-8B),
    xtick={2048, 3072, 4096},
]
\addplot[gate] table[x=budget, y=gate-8b, col sep=comma]{data/math.csv};
\addplot[duo] table[x=budget, y=rkv-8b, col sep=comma]{data/math.csv};
\addplot[snap] table[x=budget, y=snap-8b, col sep=comma]{data/math.csv};
\addplot[expect] table[x=budget, y=early-8b, col sep=comma]{data/math.csv};
\addplot[kvzip] table[x=budget, y=full-8b, col sep=comma]{data/math.csv};

\nextgroupplot[title=MATH (Qwen3-14B), 
    xtick={2048, 3072, 4096},
]
\addplot[gate] table[x=budget, y=gate-14b, col sep=comma]{data/math.csv};
\addplot[duo] table[x=budget, y=rkv-14b, col sep=comma]{data/math.csv};
\addplot[snap] table[x=budget, y=snap-14b, col sep=comma]{data/math.csv};
\addplot[expect] table[x=budget, y=early-14b, col sep=comma]{data/math.csv};
\addplot[kvzip] table[x=budget, y=full-14b, col sep=comma]{data/math.csv};


\end{groupplot}
\end{tikzpicture}


==> graph/opt-architecture.tex <==
\begin{tikzpicture}

    \begin{groupplot}[group style={columns=2, horizontal sep=1.2cm, vertical sep=0.0cm},
             % Figure size
            width=4.5cm,
            height=3.5cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            xmajorgrids=true,
            ymajorgrids=true,
            major grid style={dotted, black},
            % Label
            xlabel={KV cache ratio},
            ylabel={Accuracy (\%)},
            xlabel shift=-0.15cm,
            ylabel shift=-0.15cm,
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\footnotesize},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xmax=1.0,
            xmin=0.2,
            xtick={0.2, 0.5, 0.75, 1.0},
            extra x ticks={0.3, 0.4},   
            extra x tick labels={,},
            extra x tick style={
                grid=none,
                tick style={thin},
                % major tick length=2.4pt,
            },    
    ]
        \nextgroupplot[
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            % ymax=80.0,
            % ymin=0.15,
            ytick distance=10,
            title={(a) Retrieval (SCBench.KV)},
            title style={font=\small, xshift=-0.5em, yshift=-0.3em},
            legend columns=4, 
            legend style={at={(1.12, 1.4)}, anchor=south, font=\footnotesize}, 
        ]

        \addplot[gate] table [y=attn-retv, col sep=comma]{data/opt-architecture.csv};\addlegendentry{Ours}
        \addplot[duo] table [y=nosink-retv, col sep=comma]{data/opt-architecture.csv};\addlegendentry{Ours w/o $\mathbf{k}_{\text{sink}}$, $b_j$}
        \addplot[snap] table [y=mlp-retv, col sep=comma]{data/opt-architecture.csv};\addlegendentry{MLP}
        \addplot[expect] table [y=linear-retv, col sep=comma]{data/opt-architecture.csv};\addlegendentry{Linear}


        \nextgroupplot[
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            % ymax=100.0,
            ymin=90,
            ytick distance=1.0,
            title={(b) Contextual QA (SQuAD)},
            title style={font=\small, xshift=-0.5em, yshift=-0.3em},
        ]

        \addplot[gate] table [y=attn-qa, col sep=comma]{data/opt-architecture.csv};
        \addplot[duo] table [y=nosink-qa, col sep=comma]{data/opt-architecture.csv};
        \addplot[snap] table [y=mlp-qa, col sep=comma]{data/opt-architecture.csv};
        \addplot[expect] table [y=linear-qa, col sep=comma]{data/opt-architecture.csv};


    \end{groupplot}
\end{tikzpicture}


==> graph/opt-input.tex <==
\begin{tikzpicture}

    \begin{groupplot}[group style={columns=2, horizontal sep=1.2cm, vertical sep=0.0cm},
             % Figure size
            width=4.5cm,
            height=3.5cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            xmajorgrids=true,
            ymajorgrids=true,
            major grid style={dotted, black},
            % Label
            xlabel={KV cache ratio},
            ylabel={Accuracy (\%)},
            xlabel shift=-0.15cm,
            ylabel shift=-0.15cm,
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\footnotesize},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xmax=1.0,
            xmin=0.2,
            xtick={0.2, 0.5, 0.75, 1.0},
            extra x ticks={0.3, 0.4},   
            extra x tick labels={,},
            extra x tick style={
                grid=none,
                tick style={thin},
                % major tick length=2.4pt,
            },    
    ]
        \nextgroupplot[
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            % ymax=80.0,
            % ymin=0.15,
            ytick distance=10,
            title={(a) Retrieval (SCBench.KV)},
            title style={font=\small, xshift=-0.5em, yshift=-0.3em},
            legend columns=3, 
            legend style={at={(1.1, 1.4)}, anchor=south, font=\footnotesize}, 
        ]

        \addplot[gate] table [y=hidden-retv, col sep=comma]{data/opt-input.csv};\addlegendentry{Hidden State}
        \addplot[snap] table [y=key-retv, col sep=comma]{data/opt-input.csv};\addlegendentry{Key State}
        \addplot[expect] table [y=key-prerope-retv, col sep=comma]{data/opt-input.csv};\addlegendentry{Pre-RoPE Key State}


        \nextgroupplot[
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            % ymax=100.0,
            ymin=90,
            ytick distance=1.0,
            title={(b) Contextual QA (SQuAD)},
            title style={font=\small, xshift=-0.5em, yshift=-0.3em},
        ]

        \addplot[gate] table [y=hidden-qa, col sep=comma]{data/opt-input.csv};
        \addplot[snap] table [y=key-qa, col sep=comma]{data/opt-input.csv};
        \addplot[expect] table [y=key-prerope-qa, col sep=comma]{data/opt-input.csv};


    \end{groupplot}
\end{tikzpicture}


==> graph/opt-target.tex <==
\begin{tikzpicture}

    \begin{groupplot}[group style={columns=2, horizontal sep=1.2cm, vertical sep=0.0cm},
             % Figure size
            width=4.5cm,
            height=3.5cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            xmajorgrids=true,
            ymajorgrids=true,
            major grid style={dotted, black},
            % Label
            xlabel={KV cache ratio},
            ylabel={Accuracy (\%)},
            xlabel shift=-0.15cm,
            ylabel shift=-0.15cm,
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\footnotesize},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xmax=1.0,
            xmin=0.2,
            xtick={0.2, 0.5, 0.75, 1.0},
            extra x ticks={0.3, 0.4},   
            extra x tick labels={,},
            extra x tick style={
                grid=none,
                tick style={thin},
                % major tick length=2.4pt,
            },    
    ]
        \nextgroupplot[
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            ymax=80.0,
            % ytick distance=5,
            title={(a) Retrieval (SCBench.KV)},
            title style={font=\small, xshift=-0.5em, yshift=-0.3em},
            legend columns=3, 
            legend style={at={(1.1, 1.4)}, anchor=south, font=\footnotesize}, 
        ]

        \addplot[gate] table [y=recon-retv, col sep=comma]{data/opt-target.csv};\addlegendentry{Reconstruction}
        \addplot[snap] table [y=next-retv, col sep=comma]{data/opt-target.csv};\addlegendentry{Next Token}
        \addplot[expect] table [y=qa-retv, col sep=comma]{data/opt-target.csv};\addlegendentry{Instruction QA}


        \nextgroupplot[
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            ymax=100.0,
            % ymin=0.9,
            % ytick distance=0.02,
            title={(b) Contextual QA (SQuAD)},
            title style={font=\small, xshift=-0.5em, yshift=-0.3em},
        ]

        \addplot[gate] table [y=recon-qa, col sep=comma]{data/opt-target.csv};
        \addplot[snap] table [y=next-qa, col sep=comma]{data/opt-target.csv};
        \addplot[expect] table [y=qa-qa, col sep=comma]{data/opt-target.csv};


    \end{groupplot}
\end{tikzpicture}


==> graph/pred.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=4 by 7,      % 4 columns, 7 rows
            horizontal sep=1cm,   % Gap between columns
            vertical sep=0.7cm,     % Gap between rows
            x descriptions at=edge bottom,  % Only show x-label on bottom row
        },
        width=4.6cm, 
        height=3.5cm,        
        % Plot style
        every axis plot/.append style={thick},
        % Grid
        grid=major,
        no markers,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style={dotted, black},
        % Labels
        title style={yshift=-0.7em},
        xlabel={KV sequence},
        ylabel={},        
        % Tick
        scaled y ticks=false, 
        y tick label style={/pgf/number format/fixed},
        xtick pos=bottom, 
        ytick pos=left,
        xtick={0, 50, 100},
        xticklabels={0, 40K, 80K},
        xmax=114,
        xmin=-6,
    ]
    \pgfplotsinvokeforeach{0,...,26}{
        \pgfmathsetmacro{\isLeftColumn}{int(mod(#1,4)==1 ? 1 : 0)}        
        
        \nextgroupplot[
            title={Layer #1}, 
            ylabel={\ifnum\isLeftColumn=1 Score\fi},
        ]
        \addplot[black, dashed, thick, domain=-4:110] {0.03};
        
        \addplot+[thin,blue] table [x=seq, y=target#1, col sep=comma] {data/pred.csv};
        
         \addplot+[thin,red] table [x=seq, y=pred#1, col sep=comma] {data/pred.csv};
    }

    \nextgroupplot[
        title={Layer 27}, 
        legend to name=CommonLegend,
        legend columns=3,            
    ]
    \addplot+[thin, red] table [x=seq, y=pred27, col sep=comma] {data/pred.csv};
    \addlegendentry{Fast KVzip}

    \addplot+[thin, blue] table [x=seq, y=target27, col sep=comma] {data/pred.csv};
    \addlegendentry{KVzip}

    \addplot[black, dashed, thick, domain=-4:110] {0.03};\addlegendentry{Threshold (0.03)}

    \end{groupplot}
    
    \node[anchor=south] at ($(group c2r1.north)!0.5!(group c3r1.north) + (0, 0.8cm)$) {
        \ref{CommonLegend}
    };

\end{tikzpicture}

==> graph/qwen2.5-7b.tex <==
\begin{tikzpicture}

\begin{groupplot}[group style={columns=4, rows=3, horizontal sep=1.18cm, vertical sep=1.2cm},
    width=4.6cm,
    height=3.4cm,
    every axis plot/.append style={thick},
    % Label
    xlabel shift=-0.12cm,         
    ylabel shift=-0.16cm,
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\scriptsize},
    xlabel={KV cache ratio},
    % Grid
    grid=major,
    xmajorgrids=true,
    ymajorgrids=true,
    major grid style={dotted, black},
    % tick
    tick label style={font=\scriptsize},
    tick pos=left,
    % x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
    y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
    ytick distance=20,
    xmax=1.0,
    xmin=0.2,
    xtick={0.2, 0.5, 0.75, 1.0},
    extra x ticks={0.3, 0.4},   
    extra x tick labels={,},
    extra x tick style={
        grid=none,
        tick style={thin},
        % major tick length=2.4pt,
    },    
    % title
    title style={
      at={(axis description cs:0.5,0.88)}, 
      % anchor=south,
      font={\footnotesize},
      text height=1.5ex,
      text depth=0.25ex,
    },    
]

%%%% Retrieval-Matching %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title=OpenAI MRCR, ylabel={Accuracy (\%)}, ytick distance=5, ymax=30]
\addplot[kvzip] table[x=ratio, y=kvzip-mrcr, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[duo] table[x=ratio, y=duo-mrcr, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[snap] table[x=ratio, y=snap-mrcr, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[expect] table[x=ratio, y=expect-mrcr, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[gate] table[x=ratio, y=gate-mrcr, col sep=comma]{data/qwen2.5-7b.csv};

\nextgroupplot[title=Retr.KV, ylabel={Accuracy (\%)}, ymax=80]
\addplot[kvzip] table[x=ratio, y=kvzip-kv, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[duo] table[x=ratio, y=duo-kv, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[snap] table[x=ratio, y=snap-kv, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[expect] table[x=ratio, y=expect-kv, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[gate] table[x=ratio, y=gate-kv, col sep=comma]{data/qwen2.5-7b.csv};

\nextgroupplot[title=Retr.Prefix-Suffix, ylabel={Accuracy (\%)}, ytick distance=15, ymax=60,
legend columns=5, legend style={at={(2.05,1.3)}, anchor=south east, font=\footnotesize},
]
\addplot[gate] table[x=ratio, y=gate-prefix, col sep=comma]{data/qwen2.5-7b.csv};\addlegendentry{Fast KVzip (ours)}
\addplot[duo] table[x=ratio, y=duo-prefix, col sep=comma]{data/qwen2.5-7b.csv};\addlegendentry{DuoAttention}
\addplot[snap] table[x=ratio, y=snap-prefix, col sep=comma]{data/qwen2.5-7b.csv};\addlegendentry{SnapKV}
\addplot[expect] table[x=ratio, y=expect-prefix, col sep=comma]{data/qwen2.5-7b.csv};\addlegendentry{Expected Attention (+ AdaKV)}
\addplot[kvzip] table[x=ratio, y=kvzip-prefix, col sep=comma]{data/qwen2.5-7b.csv};\addlegendentry{KVzip}

\nextgroupplot[title=Code.RepoQA, ylabel={Pass@1 (\%)}, ymin=0]
\addplot[kvzip] table[x=ratio, y=kvzip-repoqa, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[duo] table[x=ratio, y=duo-repoqa, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[snap] table[x=ratio, y=snap-repoqa, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[expect] table[x=ratio, y=expect-repoqa, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[gate] table[x=ratio, y=gate-repoqa, col sep=comma]{data/qwen2.5-7b.csv};

%%%%%% Context Understanding %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title=SQuAD, ylabel={Accuracy (\%)}, ymax=100, ymin=20]
\addplot[kvzip] table[x=ratio, y=kvzip-squad, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[duo] table[x=ratio, y=duo-squad, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[snap] table[x=ratio, y=snap-squad, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[expect] table[x=ratio, y=expect-squad, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[gate] table[x=ratio, y=gate-squad, col sep=comma]{data/qwen2.5-7b.csv};

\nextgroupplot[title=GSM8K, ylabel={Accuracy (\%)}, ymax=80, ymin=0]
\addplot[kvzip] table[x=ratio, y=kvzip-gsm, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[duo] table[x=ratio, y=duo-gsm, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[snap] table[x=ratio, y=snap-gsm, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[expect] table[x=ratio, y=expect-gsm, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[gate] table[x=ratio, y=gate-gsm, col sep=comma]{data/qwen2.5-7b.csv};

\nextgroupplot[title=En.QA, ylabel={Accuracy (\%)}, ytick distance=8, ymin=16, ymax=48]
\addplot[kvzip] table[x=ratio, y=kvzip-qa, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[duo] table[x=ratio, y=duo-qa, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[snap] table[x=ratio, y=snap-qa, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[expect] table[x=ratio, y=expect-qa, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[gate] table[x=ratio, y=gate-qa, col sep=comma]{data/qwen2.5-7b.csv};

\nextgroupplot[title=En.MultiChoice, ylabel={Accuracy (\%)}, , ytick distance=8, ymax=88]
\addplot[kvzip] table[x=ratio, y=kvzip-choice, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[duo] table[x=ratio, y=duo-choice, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[snap] table[x=ratio, y=snap-choice, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[expect] table[x=ratio, y=expect-choice, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[gate] table[x=ratio, y=gate-choice, col sep=comma]{data/qwen2.5-7b.csv};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title=En.Summary, ylabel={ROUGE (\%)}, ytick distance=4, ymin=24]
\addplot[kvzip] table[x=ratio, y=kvzip-summary, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[duo] table[x=ratio, y=duo-summary, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[snap] table[x=ratio, y=snap-summary, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[expect] table[x=ratio, y=expect-summary, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[gate] table[x=ratio, y=gate-summary, col sep=comma]{data/qwen2.5-7b.csv};

\nextgroupplot[title=Retr.MultiHop, ylabel={Accuracy (\%)}, ytick distance=10, ymax=50]
\addplot[kvzip] table[x=ratio, y=kvzip-vt, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[duo] table[x=ratio, y=duo-vt, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[snap] table[x=ratio, y=snap-vt, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[expect] table[x=ratio, y=expect-vt, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[gate] table[x=ratio, y=gate-vt, col sep=comma]{data/qwen2.5-7b.csv};

\nextgroupplot[title=Math.Find, ylabel={Accuracy (\%)}, ytick distance=5]
\addplot[kvzip] table[x=ratio, y=kvzip-mf, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[duo] table[x=ratio, y=duo-mf, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[snap] table[x=ratio, y=snap-mf, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[expect] table[x=ratio, y=expect-mf, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[gate] table[x=ratio, y=gate-mf, col sep=comma]{data/qwen2.5-7b.csv};


\nextgroupplot[title=ICL.ManyShot, ylabel={Accuracy (\%)}, ytick distance=4, ymax=40, ymin=28]
\addplot[kvzip] table[x=ratio, y=kvzip-manyshot, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[duo] table[x=ratio, y=duo-manyshot, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[snap] table[x=ratio, y=snap-manyshot, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[expect] table[x=ratio, y=expect-manyshot, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[gate] table[x=ratio, y=gate-manyshot, col sep=comma]{data/qwen2.5-7b.csv};

\end{groupplot}

\node[rotate=90, align=center, anchor=center, font=\bfseries\footnotesize] at ($(group c1r1.west)+(-1.15cm,0)$) {Retrieval};
\node[rotate=90, align=center, anchor=center, font=\bfseries\footnotesize] at ($(group c1r2.west)+(-1.15cm,0)$) {Contextual QA};
\node[rotate=90, align=center, anchor=center, font=\bfseries\footnotesize] at ($(group c1r3.west)+(-1.15cm,0)$) {Redundancy};

\end{tikzpicture}


==> graph/trimkv.tex <==
\begin{tikzpicture}

    \begin{groupplot}[group style={columns=2, horizontal sep=2cm, vertical sep=0.0cm},
             % Figure size
            width=8cm,
            height=5.2cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            xmajorgrids=true,
            ymajorgrids=true,
            major grid style={dotted, black},
            % Label
            xlabel={KV cache ratio},
            ylabel={Rel. performance},
            xlabel shift=-0.15cm,
            ylabel shift=-0.15cm,
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\footnotesize},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xmax=1.0,
            xmin=0.2,
            xtick={0.2, 0.5, 0.75, 1.0},
            extra x ticks={0.3, 0.4},   
            extra x tick labels={0.3, 0.4},
            extra x tick style={
                grid=none,
                tick style={thin},
                % major tick length=2.4pt,
            },    
            % Legend
            legend image post style={scale=1.0},
            legend style={legend columns=1, font=\footnotesize, at={(0.98,0.08)}, anchor=south east},
            legend cell align={left},
    ]
        \nextgroupplot[
            % Tick and Range
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
            % ymax=97.0,
            ymin=0.15,
            % ytick distance=5,
            title={(a) Retrieval},
            title style={font=\small, yshift=-0.4em},
        ]

        \addplot[gate] table [y=gate-retv, col sep=comma]{data/trimkv.csv};\addlegendentry{Fast KVzip}
        \addplot[expect] table [y=trimkv-retv, col sep=comma]{data/trimkv.csv};\addlegendentry{TrimKV}


        \nextgroupplot[
            % Tick and Range
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
            % ymax=97.0,
            ymin=0.9,
            ytick distance=0.02,
            title={(b) Contextual QA},
            title style={font=\small, yshift=-0.4em},
        ]

        \addplot[gate] table [y=gate-qa, col sep=comma]{data/trimkv.csv};\addlegendentry{Fast KVzip}
        \addplot[expect] table [y=trimkv-qa, col sep=comma]{data/trimkv.csv};\addlegendentry{TrimKV}


    \end{groupplot}
\end{tikzpicture}


==> neurips/figure/baseline.tex <==
% \documentclass[tikz,border=10pt]{standalone}
% \usetikzlibrary{shapes.geometric, arrows.meta, positioning, calc, backgrounds, fit, patterns}

% \begin{document}

\resizebox{\linewidth}{!}{
\begin{tikzpicture}

\definecolor{darkred}{RGB}{170, 0, 0}
\definecolor{myblue}{RGB}{80, 150, 220}
\definecolor{mygreen}{RGB}{120, 200, 60}

\definecolor{myred}{RGB}{230, 140, 100}
\definecolor{myorange}{RGB}{240, 220, 120}


\tikzstyle{kvcache} = [draw=black, line width=0.4pt, rounded corners=.06cm, minimum width=0.8cm, minimum height=0.2cm, inner sep=0pt]
\tikzstyle{arrow} = [-stealth, line width=0.2 mm]
\tikzstyle{label} = [font=\footnotesize]

%% --- LEFT DIAGRAM (a) Gate mechanism at attention layers ---
\begin{scope}[shift={(0, 0)}]
    \node[label] at (0.7, 2.) {(a) DuoAttention};
    % Hidden States Label
    \node[label, anchor=west] (input) at (0., 0.) {Hidden states};
    \node[label, above=0.95cm of input] (output) {$\{0,1\}^H$};
    \draw[arrow] (input) -- node[label, left, align=left] {Constant\\ function} node[label, right] {$g_l$} (output);
    % \draw[dashed] (0.2, -0.65) -- (5, -0.65);
\end{scope}

\begin{scope}[shift={(3, 0)}]
    \node[label] at (0.5, 2.) {(b) Expected Attention};
    % Hidden States Label
    \node[label, anchor=west] (input) at (0., 0.) {Key states};
    \node[label, above=0.95cm of input] (output) {$[0,1]^H$};
    \draw[arrow] (input) -- node[label, left, align=left] {Quadratic\\ function} node[label, right] {$g_l$} (output);

    % \draw[dashed] (0.2, -0.65) -- (5, -0.65);
\end{scope}

\begin{scope}[shift={(5.55, 0)}]
    \node[label] at (0.65, 2.) {(c) FastGen};
    % Hidden States Label
    \node[label, anchor=west] (input) at (0., 0.) {Input tokens};
    \node[label, above=0.95cm of input] (output) {$\{0,1\}^H$};
    \draw[arrow] (input) -- node[label, left, align=left] {Boolean\\ function} node[label, right] {$g_l$} (output);
\end{scope}


\end{tikzpicture}
}

% \end{document}

==> neurips/figure/gate.tex <==
% \documentclass[tikz,border=10pt]{standalone}
% \usepackage{tikz}
% \usepackage{amsmath}
% \usetikzlibrary{positioning, calc, backgrounds, fit, arrows.meta}


% \begin{document}

\resizebox{1.0\linewidth}{!}{
\begin{tikzpicture}

\definecolor{myblue}{RGB}{120, 120, 240}
\definecolor{mygreen}{RGB}{120, 180, 60}

\definecolor{myred}{RGB}{230, 140, 100}
\definecolor{myorange}{RGB}{240, 220, 120}

% --- User Defined Styles ---
\tikzstyle{kvcache} = [draw=black, line width=0.4pt, rounded corners=.06cm, minimum width=0.8cm, minimum height=0.2cm]
\tikzstyle{arrow} = [-stealth, line width=0.2 mm]
\tikzstyle{patterns} = [pattern=north east lines, pattern color=black, draw=none, minimum width=0.2cm, minimum height=0.25cm, inner sep=0pt, anchor=east]
\tikzstyle{label} = [font=\scriptsize]
\tikzstyle{txt} = [font=\footnotesize]

% --- Helper for stacked boxes (Back Yellow, Front Green) ---
% #1: Name prefix, #2: Position coordinates
\newcommand{\drawstack}[2]{
    \node[kvcache, fill=myorange, anchor=center, opacity=0.85] (#1_back) at ($(#2) + (0.15, 0.12)$) {};
    \node[kvcache, fill=myred, anchor=center, opacity=0.85] (#1_front) at (#2) {};
}

% --- Helper for triple stack (Query) ---
\newcommand{\drawtriplestack}[2]{
    \node[kvcache, fill=myorange, anchor=center, opacity=0.85] (#1_back2) at ($(#2) + (0.45, 0.36)$) {};
    \node[kvcache, fill=myorange, anchor=center, opacity=0.85] (#1_back1) at ($(#2) + (0.3, 0.24)$) {};
    \node[kvcache, fill=myred, anchor=center, opacity=0.85] (#1_front) at ($(#2) + (0.15, 0.12)$) {};
    \node[kvcache, fill=myred, anchor=center, opacity=0.85] (#1_front) at (#2) {};
}

% --- 1. Hidden States (Bottom) ---
\node[kvcache, fill=myblue!50, minimum width=2.0cm] (hidden) at (0,0) {};
\node[txt, left=0.cm of hidden] {Hidden state};

% --- 2. Projection Branch (Middle Right) ---
% The Key (Projected)
\coordinate (key_pos) at (0, 1.3);
\drawstack{key}{key_pos}
\node[txt, right=0.cm of key_front, yshift=-0.22cm] {$\mathbf{k}$};

% The Query
\coordinate (query_pos) at ([xshift=1.5cm]key_pos);
\drawtriplestack{query}{query_pos}
\node[txt, right=0.cm of query_front, yshift=-0.22cm] {$\mathbf{q}$};

% Connection from Hidden to Key/Query
\draw[arrow] (hidden.north) -- (key_front.south);
\draw[arrow] (0, 0.86) -| (query_front.south);
% Label for projection
\node[label, align=left, anchor=west] at (0.05, 0.56) {Projection (low rank)\\+ Normalization};


% --- 3. Shared Parameters (Middle Left) ---
% We define coordinates first, draw boxes, then fit the blue background

\coordinate (init1_pos) at ([xshift=-3.8cm]key_pos);
\coordinate (inits_pos) at ([xshift=-1.9cm]key_pos);

% Draw the blue background box first manually or using fit layer
\node[fill=gray!8, rounded corners=.15cm, minimum width=3.8cm, minimum height=0.3cm, inner sep=0.5cm, left=0.5cm of key_pos] (shared_bg) {};

% Content of Shared Parameters
\drawstack{init1}{init1_pos}
\node[txt, right=0.cm of init1_front, yshift=-0.27cm] {$\mathbf{k}_{\text{sink}}^1$};

\node at ($ (init1_pos)!0.5!(inits_pos) $) {...};

\drawstack{inits}{inits_pos}
\node[txt, right=0.cm of inits_front, yshift=-0.27cm] {$\mathbf{k}_{\text{sink}}^S$};

% Label for the blue box
\node[label,below=0.cm of shared_bg.south] {Parameters per layer};


% --- 4. Top Connection (The "Fork") ---
% A line connecting the tops of the keys

\coordinate (top_line_y) at ($(key_back.north) + (0, 0.5)$);

\draw[] (init1_back.north |- top_line_y) -- (query_back1.north |- top_line_y);
\draw[] (query_back1.north |- top_line_y) -- ($(query_back1.north)+(0.,0.1)$);

% Add arrowheads pointing DOWN to the keys (as seen in image)
\draw[arrow] (init1_back.north |- top_line_y) -- ($(init1_back.north)+(0.,0.1)$);
\draw[arrow] (inits_back.north |- top_line_y) -- ($(inits_back.north)+(0.,0.1)$);
\draw[arrow] (key_back.north |- top_line_y) -- ($(key_back.north)+(0.,0.1)$);


% --- 5. Attention & Scores (Top Right) ---

% Arrow going UP labeled attention
\node[above=0.8cm of key_pos] (arrow) {\Large $\Uparrow$}; 
\node[label, right=-0.18cm of arrow, yshift=-0.05cm] (att_label) {Attention weight};

% The Scores Group
\coordinate (scores_group_pos) at ([yshift=1.7cm]key_pos);
% Draw distinct boxes to match "scores" look (stack of 3 distinct pairs)
\begin{scope}[shift={(scores_group_pos)}]
    \node[kvcache, fill=myorange, minimum width=0.25cm, minimum height=0.25cm, opacity=0.85] at (0.15,0.12) {};
    \node[kvcache, fill=myorange, minimum width=0.25cm, minimum height=0.25cm, opacity=0.85] (s2) at (0,0) {};
    \node[kvcache, fill=myred, minimum width=0.25cm, minimum height=0.25cm, opacity=0.85] at (-0.15,-0.12) {};
    \node[kvcache, fill=myred, minimum width=0.25cm, minimum height=0.25cm, opacity=0.85] (s1) at (-0.3,-0.24) {};
\end{scope}

% Final Score
\coordinate (final_score_pos) at ([xshift=1.6cm]scores_group_pos);
\begin{scope}[shift={(final_score_pos)}]
    \node[kvcache, fill=myorange, minimum width=0.25cm, minimum height=0.25cm, opacity=0.85] (fs) at (0,0) {};
    \node[kvcache, fill=myred, minimum width=0.25cm, minimum height=0.25cm, opacity=0.85] at (-0.15,-0.12) {};
\end{scope}

\node[txt, right=0.cm of fs, yshift=-0.15cm] {Scores};

% Arrow "average"
\draw[arrow] ($(s2.east) + (0.18,-0.1)$) -- ($(fs.west) - (0.18,0.1)$) node[label, midway, above] {Average};

\end{tikzpicture}
}

% \end{document}

==> neurips/figure/heatmap-pred.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=6cm, 
        height=1.3cm,
        scale only axis, enlargelimits=false,
        axis on top,
        xlabel={Layer ($0\rightarrow27$)},
        ylabel={Head},        
        label style={font=\footnotesize},
        xlabel shift=-0.1cm,
        ylabel shift=-0.1cm,
        axis line style={draw=none},
        tick style={draw=none},
        xtick=\empty, 
        ytick=\empty,        
        colorbar,
        colorbar style={
            height=1.1cm,
            width=0.2cm,
            at={(parent axis.east)},
            anchor=west,
            xshift=-0.1cm,
            font=\footnotesize,
            yshift=0cm,
            ylabel={},
            ytick={0, 1.0},     % Clean ticks for a shorter bar
        },        colormap/viridis,
        point meta min=0.0,     % Colorbar start
        point meta max=1.0,     % Colorbar end
    ]
        \addplot graphics [
            xmin=0, xmax=1, 
            ymin=0, ymax=1
        ] {image/heatmap-pred.pdf};        
    \end{axis}
\end{tikzpicture}


==> neurips/figure/heatmap.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
    % --- 1. Loop to Stack Heatmaps ---
    \foreach \pdf/\titletext [count=\i] in {
        {image/heatmap-recon.pdf}/{(a) Reconstruction},
        {image/heatmap-self.pdf}/{(b) Next token prediction},
        {image/heatmap-qa.pdf}/{(c) Instruction-based QA}
    } {
        % Vertical spacing: images are 2.4cm high + title space
        \coordinate (pos\i) at (0, {-\i*3cm});
        
        % Place the heatmap
        \node[inner sep=0pt, anchor=north west] (img\i) at (pos\i) {
            \includegraphics[width=15cm, height=2.4cm]{\pdf}
        };

        % Title (positioned slightly above the image)
        \node[above=-2mm of img\i.north, font=\LARGE] {\titletext};

        % Axis for Layer Labels
        \begin{axis}[
            at={(img\i.south west)},
            anchor=south west,
            width=15cm, height=2.4cm, 
            scale only axis,
            xmin=0, xmax=1, ymin=0, ymax=1,
            axis line style={draw=none},
            xtick=\empty,
            ytick={0.5},
            yticklabels={Heads},
            yticklabel style={xshift=0.2cm, font=\LARGE, rotate=90},
            tick style={draw=none},
            xtick={0.5},
            xticklabels={\ifnum\i=3 KV Sequence\fi},
            xticklabel style={xshift=0.1cm, yshift=0.18cm, font=\LARGE},
        ]
            % Providing two points here also prevents warnings in the small axes
            \addplot [draw=none] coordinates {(0,0) (1,1)};
        \end{axis}
    }

    % --- 2. Single Shared Colorbar ---
    \begin{axis}[
        at={(img1.north east)},
        anchor=north west,
        xshift=-8.8cm,      % Applied as requested
        yshift=-0.2cm,        % Aligns top of colorbar with top of first image
        hide axis,
        scale only axis,
        height=8.1cm,      % Approximate height to cover all three plots
        colormap/viridis,
        colorbar,
        point meta min=0,
        point meta max=1,
        colorbar style={
            width=0.5cm,
            font=\large,
            ytick={0,0.2,0.4,0.6,0.8,1},
            yticklabel style={
                /pgf/number format/.cd,
                fixed, fixed zerofill, precision=1
            }
        }
    ]
        % FIXED: Using two coordinates prevents the "Axis range is empty" warning
        \addplot [draw=none] coordinates {(0,0) (1,1)};
    \end{axis}
\end{tikzpicture}
}

==> neurips/figure/method.tex <==
% \documentclass[tikz,border=10pt]{standalone}
% \usetikzlibrary{shapes.geometric, arrows.meta, positioning, calc, backgrounds, fit, patterns}

% \begin{document}

\resizebox{0.98\linewidth}{!}{
\begin{tikzpicture}

\definecolor{darkred}{RGB}{170, 0, 0}
% \definecolor{myorange}{RGB}{240, 180, 50}
\definecolor{myblue}{RGB}{80, 150, 220}
\definecolor{mygreen}{RGB}{120, 200, 60}

\definecolor{myred}{RGB}{230, 140, 100}
\definecolor{myorange}{RGB}{240, 220, 120}


\tikzstyle{kvcache} = [draw=black, line width=0.4pt, rounded corners=.06cm, minimum width=0.8cm, minimum height=0.18cm, inner sep=0pt]
\tikzstyle{arrow} = [-stealth, line width=0.2 mm]
\tikzstyle{label} = [font=\scriptsize]
\tikzstyle{patterns} = [pattern=north east lines, pattern color=black,draw=none, minimum width=0.2cm, minimum height=0.2cm, inner sep=0pt, anchor=east]

%% --- LEFT DIAGRAM (a) Gate mechanism at attention layers ---
\begin{scope}[shift={(0, 0)}]
    % Title (a)
    \node[font=\fontsize{7}{9.5}\selectfont, anchor=west] at (-1.15, 2.35) {(a) Gating in Attention Modules};

    % Hidden States Label
    \node[label] (hidden) at (0.0, -0.2) {Hidden states};

    % % Boxes
    \node[kvcache, fill=myorange!40, above=0.8cm of hidden] (kv_pairs) {};

    \node[fill=gray!6, rounded corners=.15cm, minimum width=2.4cm, minimum height=0.6cm, inner sep=0.6cm, right=0.1cm of kv_pairs, yshift=-0.1cm, opacity=0.8] (shared_bg) {};      
    \node[kvcache, fill=myorange!40, right=0.9cm of kv_pairs] (imp_scores) {};
    % Labels above boxes
    \node[label, above=-0.04cm of kv_pairs] (qkv) {QKV};
    \node[label, above=-0.04cm of imp_scores] {\textcolor{darkred}{KV importance scores}};

    % % Draw main stem up
    \draw[arrow] (hidden) -- node[label, left, yshift=0.12cm] {Projection} (kv_pairs);
    \draw[arrow] ($(hidden.north)!0.4!(kv_pairs.south)$) -| node[label, right, yshift=0.2cm] {Gating} (imp_scores);
    % \node[label, below=-0.04cm of imp_scores, xshift=0.95cm] {\includegraphics[width=0.3cm]{figure/fire.png}};

    \node[label, above=0.6cm of kv_pairs] (output) {Attention outputs};
    \draw[arrow] (qkv) -- ($(output.south) + (0.0,0.1)$);

\end{scope}


%% --- SEPARATOR ---
\draw[dashed] (3.3, -0.3) -- (3.3, 2.4);


%% --- RIGHT DIAGRAM (KV Cache Flow) ---
\begin{scope}[shift={(8, 0)}]    
    \node[font=\fontsize{7}{9.5}\selectfont, anchor=west] (title_a) at (-2.8, 2.35) {(b) KV Caching with Eviction};

    % 1. Bottom: Input Tokens / Chunk i
    \node[kvcache, fill=myblue] (chunki) at (0,0) {};
    \node[label, below=-0.04cm of chunki] {$i$-th chunk};
    
    \node[kvcache, fill=myblue!50, left=1.5cm of chunki] (input_tok) {};
    \node[label, left=0.1cm of input_tok] {Input tokens};
    \node at ($(input_tok)!0.5!(chunki)$) {...};
    \node[right=0.5cm of chunki] {...};
    
    % 2. Middle: KV Features w/ Importance Scores
    \node[kvcache, fill=myorange!70, above=0.4cm of chunki] (kvfeat) {};
    \node[label, right=0.cm of kvfeat, align=left] {KV w/ \textcolor{darkred}{scores}};
    
    % Arrow from Chunk to KV Feat
    \draw[arrow] (chunki) -- node[label, font=\tiny, midway, right, yshift=-0.03cm] {Model forward} (kvfeat);
    
    % 3. Concat Layer (The two-part bar)
    \node[rounded corners=.0cm, minimum width=2.26cm, minimum height=0.34cm, fill=gray!10, above=0.17cm of kvfeat, xshift=-0.03cm, draw=gray!50] {};
    
    \node[kvcache, fill=myorange!70, above=0.25cm of kvfeat, xshift=0.9cm] (concat_2) {};
    \node[kvcache, minimum width=1.6cm, fill=myred!60, left=0.0cm of concat_2] (concat_1) {};
    % Label for concat
    \draw[arrow] (kvfeat.north) to [out=60, in=240, looseness=0.8] (concat_2.south);
    \node[patterns] (patternnode) at (concat_2.east) {};
    
    \node[label, font=\tiny, above=0.05cm of concat_2.east, xshift=0.4cm] {Local window};
    
    
    % 4. Top: KV Cache (i) (Evicted version)
    \node[kvcache, minimum width=1.6cm, fill=myred, above=0.8cm of kvfeat] (cache_i_main) {};
    \node[label, above=-0.04cm of cache_i_main] {KV cache ($i$)};
    \node[patterns] (patternnode) at (cache_i_main.east) {};
    
    
    % Evict arrow
    \draw[arrow] ($(kvfeat |- concat_2.north) + (0, 0.6mm)$) -- node[label, font=\tiny, midway, right, yshift=0.02cm] {Evict} (cache_i_main);
    
    
    % 5. Top Left: KV Cache (i-1)
    \node[kvcache, minimum width=1.6cm, fill=myred!60, left=1.5cm of cache_i_main] (cache_prev) {};
    \node[label, above=-0.04cm of cache_prev] {KV cache ($i-1$)};
    % % Arrow splitting down to LM forward
    \draw[arrow] (cache_prev.east) .. controls +(0.8,-0.0) and +(-0.4,0.0) .. (concat_1.west);
    \draw[arrow] (cache_prev.east) .. controls +(0.8,-0.0) and +(-2.2,0.0) .. ($(chunki.north)!0.5!(kvfeat.south)$);
    % \draw[arrow] (cache_prev.east) |- (concat_1.west);
    % \draw[arrow] (cache_prev.south) |- ($(chunki.north)!0.5!(kvfeat.south)$);
    
\end{scope}

\end{tikzpicture}
}

% \end{document}

==> neurips/figure/optimization.tex <==
% \documentclass[tikz,border=10pt]{standalone}
% \usetikzlibrary{shapes.geometric, arrows.meta, positioning, calc, backgrounds, fit, patterns}

% \begin{document}

\resizebox{\linewidth}{!}{
\begin{tikzpicture}

\definecolor{darkred}{RGB}{170, 0, 0}
\definecolor{darkblue}{RGB}{30, 100, 180}
\definecolor{myred}{RGB}{230, 140, 100}


\tikzstyle{model} = [draw=none, fill=gray!22, line width=0.4pt, rounded corners=.1cm, minimum width=1.0cm, minimum height=0.5cm, inner sep=0pt, text=black, font=\footnotesize]
\tikzstyle{arrow} = [-stealth, line width=0.18 mm]
\tikzstyle{label} = [font=\footnotesize, align=center, text height=1.5ex, text depth=.25ex, inner sep=1pt]

%% --- LEFT DIAGRAM (a) Gate mechanism at attention layers ---
\begin{scope}[shift={(0, 0)}]
    \node[label]  (input) at (0., 0.) {\textcolor{darkblue}{Text} + Repeat prompt + \textcolor{darkblue}{Text}};
    \node[model, above=0.3cm of input] (llm) {LLM};
    \draw[arrow] (input) -- (llm);

    \node[label, above=0.3cm of llm] (score) {KV importance scores};
    \draw[arrow] (llm) -- (score);
\end{scope}

\begin{scope}[shift={(4, 0)}]
    % Hidden States Label
    \node[label, text=darkred] (hidden) at (0., 0.) {\hspace{0.1em}Hidden states};
    \node[model, fill=myred!60, above=0.3cm of hidden] (gate) {Gates};
    \node[label, left=0.0cm of gate, yshift=-0.03cm] {\includegraphics[width=0.35cm]{figure/fire.png}};

    \draw[arrow] (hidden) -- (gate);
    \node[label, above=0.3cm of gate] (pred) {Predictions};
    \draw[arrow] (gate) -- (pred);
    \draw[arrow, dash pattern=on 1.5pt off 1pt, transform canvas={xshift=0.15cm}] (pred) -- (gate);

    \draw[stealth-stealth, dash pattern=on 2pt off 1.5pt, line width=0.2 mm] ([xshift=0.05cm]score.east) -- node[label, above] {Loss} ([xshift=-0.05cm]pred.west);
\end{scope}


% \draw[arrow] (llm) -- (hidden);

\draw[arrow] (llm.east) .. controls +(1.6,-0.0) and +(-0.8,0.0) .. (hidden.west);

\end{tikzpicture}
}

% \end{document}

==> neurips/graph/architecture.tex <==
\begin{tikzpicture}

\begin{groupplot}[group style={columns=4, horizontal sep=1.2cm, vertical sep=1.2cm},
    width=3.9cm,
    height=3.4cm,
    every axis plot/.append style={thick},
    % Label
    xlabel shift=-0.08cm,         
    ylabel shift=-0.15cm,
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\scriptsize},
    xlabel={KV cache ratio},
    ylabel={Rel. performance},
    % Grid
    grid=major,
    xmajorgrids=true,
    ymajorgrids=true,
    major grid style={dotted, black},
    % tick
    tick label style={font=\scriptsize},
    tick pos=left,
    % x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
    y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
    xmax=1.0,
    xmin=0.2,
    xtick={0.2, 0.5, 0.75, 1.0},
    extra x ticks={0.3, 0.4},   
    extra x tick labels={,},
    extra x tick style={
        grid=none,
        tick style={thin},
        % major tick length=2.4pt,
    },    
    extra y ticks={0.3, 0.5, 0.7, 0.9},   
    extra y tick labels={,,,},
    extra y tick style={
        grid=none,
        tick style={thin},
        major tick length=2.4pt,
    },    
    % title
    title style={
      at={(axis description cs:0.5,0.88)}, 
      anchor=south,
      font={\footnotesize},
      text height=1.5ex,
      text depth=0.25ex,
    },    
]

%%%% Retrieval-Matching %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title=Qwen3-8B,  
legend columns=5, legend style={at={(-0.1,1.35)}, anchor=south west, font=\footnotesize},
]
\addplot[gate] table[x=ratio, y=gate-qwen3-8b, col sep=comma]{data/architecture.csv};\addlegendentry{Fast KVzip (ours)}
\addplot[duo] table[x=ratio, y=duo-qwen3-8b, col sep=comma]{data/architecture.csv};\addlegendentry{DuoAttention}
\addplot[snap] table[x=ratio, y=snap-qwen3-8b, col sep=comma]{data/architecture.csv};\addlegendentry{SnapKV}
\addplot[expect] table[x=ratio, y=expect-qwen3-8b, col sep=comma]{data/architecture.csv};\addlegendentry{Expected Attention (+ AdaKV)}
\addplot[kvzip] table[x=ratio, y=kvzip-qwen3-8b, col sep=comma]{data/architecture.csv};\addlegendentry{KVzip}


\nextgroupplot[title=Qwen2.5-14B-1M]
\addplot[kvzip] table[x=ratio, y=kvzip-qwen2.5-14b, col sep=comma]{data/architecture.csv};
\addplot[duo] table[x=ratio, y=duo-qwen2.5-14b, col sep=comma]{data/architecture.csv};
\addplot[snap] table[x=ratio, y=snap-qwen2.5-14b, col sep=comma]{data/architecture.csv};
\addplot[expect] table[x=ratio, y=expect-qwen2.5-14b, col sep=comma]{data/architecture.csv};
\addplot[gate] table[x=ratio, y=gate-qwen2.5-14b, col sep=comma]{data/architecture.csv};


\nextgroupplot[title=Gemma3-12B, xlabel={KV cache ratio (global)}]
\addplot[kvzip] table[x=ratio, y=kvzip-gemma3-12b, col sep=comma]{data/architecture.csv};
\addplot[duo] table[x=ratio, y=duo-gemma3-12b, col sep=comma]{data/architecture.csv};
\addplot[snap] table[x=ratio, y=snap-gemma3-12b, col sep=comma]{data/architecture.csv};
\addplot[expect] table[x=ratio, y=expect-gemma3-12b, col sep=comma]{data/architecture.csv};
\addplot[gate] table[x=ratio, y=gate-gemma3-12b, col sep=comma]{data/architecture.csv};

\nextgroupplot[title=Qwen3-8B-FP8]
\addplot[kvzip] table[x=ratio, y=kvzip-qwen3-8b-fp8, col sep=comma]{data/architecture.csv};
\addplot[duo] table[x=ratio, y=duo-qwen3-8b-fp8, col sep=comma]{data/architecture.csv};
\addplot[snap] table[x=ratio, y=snap-qwen3-8b-fp8, col sep=comma]{data/architecture.csv};
\addplot[expect] table[x=ratio, y=expect-qwen3-8b-fp8, col sep=comma]{data/architecture.csv};
\addplot[gate] table[x=ratio, y=gate-qwen3-8b-fp8, col sep=comma]{data/architecture.csv};


\end{groupplot}
\end{tikzpicture}


==> neurips/graph/efficiency.tex <==
\begin{tikzpicture}

    \begin{groupplot}[group style={columns=2, horizontal sep=1.2cm, vertical sep=0.0cm},
            % Figure size
            width=4cm,
            height=3.8cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            xmajorgrids=true,
            ymajorgrids=true,
            major grid style={dotted, black},
    ]
        \nextgroupplot[
            % Label
            xlabel={Peak KV Memory (GB)},
            ylabel={Time (s)},
            xlabel shift=-0.15cm,
            ylabel shift=-0.15cm,
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\scriptsize},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            % Tick and Range
            % x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
            % y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            xmin=0.0,
            ymin=0.0,
            xmax=20.0,
            % ymax=97.0,
            ytick distance=40,
            % Legend
            legend columns=3, 
            legend style={at={(1.1, 1.3)}, anchor=south, font=\footnotesize,
            /pgfplots/legend image code/.code={
                \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.2cm,0cm) % 이 값을 조절 (0.4cm = 약 11pt)
                    (0.4cm,0cm) % 이 값을 조절 (0.4cm = 약 11pt)
                };
            }}, 
            % Title
            title={(a) Prefill},
            title style={font=\small, xshift=-0.5em, yshift=-0.5em},
        ]

        \addplot[gate] table [x=prefill-memory-gate, y=prefill-time-gate, col sep=comma]{data/profile-qwen2.5-7b.csv};\addlegendentry{Fast KVzip (ours)}
        \addplot[snap] table [x=prefill-memory-kvzip, y=prefill-time-kvzip, col sep=comma]{data/profile-qwen2.5-7b.csv};\addlegendentry{KVzip}
        \addplot[expect] table [x=prefill-memory-naive, y=prefill-time-naive, col sep=comma]{data/profile-qwen2.5-7b.csv};\addlegendentry{No Compression}


        \nextgroupplot[
            % Label
            xlabel={Peak KV Memory (GB)},
            ylabel={Time per Token (ms)},
            xlabel shift=-0.15cm,
            ylabel shift=-0.15cm,
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\scriptsize},
            tick label style={font=\scriptsize},
            tick pos=left,
            % Tick and Range
            % x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
            % y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            xmin=0.0,
            ymin=0.0,
            xmax=20.0,
            % ymax=97.0,
            ytick distance=10,
            % Title
            title={(b) Decoding},
            title style={font=\small, xshift=-0.5em, yshift=-0.5em},
        ]

        \addplot[gate] table [x=decode-memory-gate, y=time-token-gate, col sep=comma]{data/profile-qwen2.5-7b.csv};
        \addplot[expect] table [x=decode-memory-naive, y=time-token-naive, col sep=comma]{data/profile-qwen2.5-7b.csv};

    \end{groupplot}
\end{tikzpicture}


==> neurips/graph/hyper-data.tex <==
\begin{tikzpicture}

    \begin{groupplot}[group style={columns=2, horizontal sep=2cm, vertical sep=0.0cm},
             % Figure size
            width=8cm,
            height=5.4cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            xmajorgrids=true,
            ymajorgrids=true,
            major grid style={dotted, black},
            % Label
            xlabel={KV cache ratio},
            ylabel={Accuracy (\%)},
            xlabel shift=-0.15cm,
            ylabel shift=-0.15cm,
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\footnotesize},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xmax=1.0,
            xmin=0.2,
            xtick={0.2, 0.3, 0.4, 0.5, 0.75, 1.0},
            % Legend
            legend image post style={scale=1.0},
            legend style={legend columns=1, font=\footnotesize, at={(0.98,0.04)}, anchor=south east},
            legend cell align={left},
    ]
        \nextgroupplot[
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            % ymax=80.0,
            ytick distance=10,
            title={(a) Retrieval (SCBench.KV)},
            title style={font=\small, yshift=-0.4em},
        ]

        \addplot[gate] table [y=1M-kv, col sep=comma]{data/hyper-data.csv};\addlegendentry{1M}
        \addplot[duo] table [y=500K-kv, col sep=comma]{data/hyper-data.csv};\addlegendentry{500K}
        \addplot[snap] table [y=short-kv, col sep=comma]{data/hyper-data.csv};\addlegendentry{500K-short}
        \addplot[expect] table [y=200K-kv, col sep=comma]{data/hyper-data.csv};\addlegendentry{200K}
        \addplot[pp] table [y=50K-kv, col sep=comma]{data/hyper-data.csv};\addlegendentry{50K}


        \nextgroupplot[
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            % ymax=100.0,
            ytick distance=1,
            title={(b) Contextual QA (SQuAD)},
            title style={font=\small, yshift=-0.4em},
        ]

        \addplot[gate] table [y=1M, col sep=comma]{data/hyper-data.csv};\addlegendentry{1M}
        \addplot[duo] table [y=500K, col sep=comma]{data/hyper-data.csv};\addlegendentry{500K}
        \addplot[snap] table [y=short, col sep=comma]{data/hyper-data.csv};\addlegendentry{500K-short}
        \addplot[expect] table [y=200K, col sep=comma]{data/hyper-data.csv};\addlegendentry{200K}
        \addplot[pp] table [y=50K, col sep=comma]{data/hyper-data.csv};\addlegendentry{50K}

    \end{groupplot}
\end{tikzpicture}


==> neurips/graph/hyper-dim.tex <==
\begin{tikzpicture}

    \begin{groupplot}[group style={columns=2, horizontal sep=2cm, vertical sep=0.0cm},
             % Figure size
            width=8cm,
            height=5.4cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            xmajorgrids=true,
            ymajorgrids=true,
            major grid style={dotted, black},
            % Label
            xlabel={KV cache ratio},
            ylabel={Accuracy (\%)},
            xlabel shift=-0.15cm,
            ylabel shift=-0.15cm,
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\footnotesize},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xmax=1.0,
            xmin=0.2,
            xtick={0.2, 0.3, 0.4, 0.5, 0.75, 1.0},
            % Legend
            legend image post style={scale=1.0},
            legend style={legend columns=1, font=\footnotesize, at={(0.98,0.04)}, anchor=south east},
            legend cell align={left},
    ]
        \nextgroupplot[
            % Tick and Range
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            ymin=40.0,
            % ytick distance=5,
            title={(a) Projection Dimension Size},
            title style={font=\small, yshift=-0.4em},
        ]

        \addplot[gate] table [y=mid-kv, col sep=comma]{data/hyper-dim.csv};\addlegendentry{$D'=16$}
        \addplot[snap] table [y=high-kv, col sep=comma]{data/hyper-dim.csv};\addlegendentry{$D'=32$}
        \addplot[expect] table [y=low-kv, col sep=comma]{data/hyper-dim.csv};\addlegendentry{$D'=8$}


        \nextgroupplot[
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            % ymax=100.0,
            % ytick distance=1,
            title={(b) The Number of Sink Keys},
            title style={font=\small, yshift=-0.4em},
        ]

        \addplot[gate] table [y=16-kv, col sep=comma]{data/hyper-sink.csv};\addlegendentry{$S=16$}
        \addplot[duo] table [y=64-kv, col sep=comma]{data/hyper-sink.csv};\addlegendentry{$S=64$}
        \addplot[snap] table [y=4-kv, col sep=comma]{data/hyper-sink.csv};\addlegendentry{$S=4$}
        \addplot[expect] table [y=1-kv, col sep=comma]{data/hyper-sink.csv};\addlegendentry{$S=1$}
        \addplot[pp] table [y=0-kv, col sep=comma]{data/hyper-sink.csv};\addlegendentry{$S=0$}

    \end{groupplot}
\end{tikzpicture}


==> neurips/graph/hyper-window.tex <==
\begin{tikzpicture}

    \begin{groupplot}[group style={columns=2, horizontal sep=2cm, vertical sep=0.0cm},
             % Figure size
            width=8cm,
            height=5.4cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            xmajorgrids=true,
            ymajorgrids=true,
            major grid style={dotted, black},
            % Label
            xlabel={KV cache ratio},
            ylabel={Accuracy (\%)},
            xlabel shift=-0.15cm,
            ylabel shift=-0.15cm,
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\footnotesize},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xmax=1.0,
            xmin=0.2,
            xtick={0.2, 0.3, 0.4, 0.5, 0.75, 1.0},
            % Legend
            legend image post style={scale=1.0},
            legend style={legend columns=1, font=\footnotesize, at={(0.98,0.04)}, anchor=south east},
            legend cell align={left},
    ]
        \nextgroupplot[
            % Tick and Range
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            ymin=40.0,
            % ytick distance=5,
            title={(a) Retrieval (SCBench.KV)},
            title style={font=\small, yshift=-0.4em},
        ]

        \addplot[gate] table [y=4k-kv, col sep=comma]{data/hyper-window.csv};\addlegendentry{4K}
        \addplot[duo] table [y=8k-kv, col sep=comma]{data/hyper-window.csv};\addlegendentry{8K}
        \addplot[snap] table [y=2k-kv, col sep=comma]{data/hyper-window.csv};\addlegendentry{2K}
        \addplot[expect] table [y=1k-kv, col sep=comma]{data/hyper-window.csv};\addlegendentry{1K}
        \addplot[pp] table [y=0w-kv, col sep=comma]{data/hyper-window.csv};\addlegendentry{0K}


        \nextgroupplot[
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            % ymax=45.0,
            ymin=30,
            title={(b) Contextual QA (SCBench.En.QA)},
            title style={font=\small, yshift=-0.4em},
        ]

        \addplot[gate] table [y=4k, col sep=comma]{data/hyper-window.csv};\addlegendentry{4K}
        \addplot[duo] table [y=8k, col sep=comma]{data/hyper-window.csv};\addlegendentry{8K}
        \addplot[snap] table [y=2k, col sep=comma]{data/hyper-window.csv};\addlegendentry{2K}
        \addplot[expect] table [y=1k, col sep=comma]{data/hyper-window.csv};\addlegendentry{1K}
        \addplot[pp] table [y=0w, col sep=comma]{data/hyper-window.csv};\addlegendentry{0K}

    \end{groupplot}
\end{tikzpicture}


==> neurips/graph/intro.tex <==
\begin{tikzpicture}

    \begin{groupplot}[group style={columns=2, horizontal sep=1.2cm, vertical sep=0.0cm}]
        \nextgroupplot[
            % Figure size
            width=4.3cm,
            height=3.8cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            xmajorgrids=true,
            ymajorgrids=true,
            major grid style={dotted, black},
            % Label
            xlabel={KV cache budget ratio},
            ylabel={Accuracy (\%)},
            xlabel shift=-0.15cm,
            ylabel shift=-0.15cm,
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\footnotesize},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            % Tick and Range
            xtick={0.2, 0.5, 0.75, 1.0},
            extra x ticks={0.3, 0.4},   
            extra x tick labels={,},
            extra x tick style={
                grid=none,
                tick style={thin},
                % major tick length=2.4pt,
            },    
            % x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            xmin=0.2,
            xmax=1.0,
            ymax=30.0,
            ymin=10.0,
            ytick distance=5,
            % Legend
            legend image post style={scale=0.6},
            legend style={legend columns=1, font=\scriptsize, at={(0.98,0.04)}, anchor=south east, inner sep=1pt, row sep=-2pt},
            legend cell align={left},
            % Title
            title={(a) Performance},
            title style={font=\small, xshift=-0.5em, yshift=-0.3em},
        ]

        \addplot[gate] table[x=ratio, y=gate-mrcr, col sep=comma]{data/qwen2.5-7b.csv};\addlegendentry{Fast KVzip}
        \addplot[snap] table[x=ratio, y=kvzip-mrcr, col sep=comma]{data/qwen2.5-7b.csv};\addlegendentry{KVzip}
        \addplot[expect] table[x=ratio, y=snap-mrcr, col sep=comma]{data/qwen2.5-7b.csv};\addlegendentry{SnapKV}


        \nextgroupplot[
            % Figure size
            width=4.3cm,
            height=3.8cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            xmajorgrids=true,
            ymajorgrids=true,
            major grid style={dotted, black},
            % Label
            xlabel={Peak KV Memory (GB)},
            ylabel={Prefill Time (s)},
            xlabel shift=-0.15cm,
            ylabel shift=-0.15cm,
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\footnotesize},
            % ytick={0, 10, 20, 30, 40, 50},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            ymin=0,
            % ymax=50,
            ytick distance=30,
            xmin=0,
            xmax=36,
            xtick distance=6,
            % Title
            title={(b) Efficiency},
            title style={font=\small, xshift=-0.5em, yshift=-0.3em},
        ]

        \addplot+[only marks, mark=*, mark size=1.6pt, mark options={fill=gr,draw=gr}] coordinates {(33.2, 152)};      % KVzip
        \addplot+[only marks, mark=*, mark size=1.6pt, mark options={fill=black!80,draw=black!80}] coordinates {(33.2, 48)};     % No Compression
        \addplot+[only marks, mark=*, mark size=1.6pt, mark options={fill=red,draw=red}] coordinates {(12.2, 25)};   % Fast KVzip

        % Point labels
        \node[anchor=south east, font=\scriptsize] at (axis cs:34,120) {KVzip};
        \node[anchor=south east, font=\scriptsize] at (axis cs:35,48) {No Compression};
        \node[anchor=south east, font=\scriptsize] at (axis cs:18,25) {Fast KVzip};

    \end{groupplot}
\end{tikzpicture}


==> neurips/graph/loss.tex <==
\begin{tikzpicture}

    \begin{groupplot}[group style={columns=2, horizontal sep=2cm, vertical sep=0.0cm},
             % Figure size
            width=8.4cm,
            height=6cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            xmajorgrids=true,
            ymajorgrids=true,
            major grid style={dotted, black},
            % Label
            xlabel={Update step},
            ylabel={Loss},
            xlabel shift=-0.15cm,
            ylabel shift=-0.15cm,
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\footnotesize},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xmax=5000.0,
            xmin=0.0,
            ymax=2.5,
            ymin=0.0,
            ytick distance=0.5,
            % Legend
            % legend image post style={scale=1.0},
            legend style={legend columns=2, font=\scriptsize},
            legend cell align={left},
    ]
        \nextgroupplot[
            no marks, 
            thick,
            % Tick and Range
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
            % Title
            title={(a) Training loss},
            title style={font=\small, yshift=-0.4em},
        ]

        \addplot+ [red] table [x=steps, y=layer0, col sep=comma] {data/loss_train.csv};\addlegendentryexpanded{Layer 0-3}
        \addplot+ [or] table [x=steps, y=layer1, col sep=comma] {data/loss_train.csv};\addlegendentryexpanded{Layer 4-7}
        \addplot+ [yl] table [x=steps, y=layer2, col sep=comma] {data/loss_train.csv};\addlegendentryexpanded{Layer 8-11}
        \addplot+ [gr] table [x=steps, y=layer3, col sep=comma] {data/loss_train.csv};\addlegendentryexpanded{Layer 12-15}
        \addplot+ [sky] table [x=steps, y=layer4, col sep=comma] {data/loss_train.csv};\addlegendentryexpanded{Layer 16-19}
        \addplot+ [bl] table [x=steps, y=layer5, col sep=comma] {data/loss_train.csv};\addlegendentryexpanded{Layer 20-23}
        \addplot+ [pp] table [x=steps, y=layer6, col sep=comma] {data/loss_train.csv};\addlegendentryexpanded{Layer 24-27}

        \nextgroupplot[
            no marks, 
            thick,
            % Tick and Range
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
            % Title
            title={(b) Validation loss},
            title style={font=\small, yshift=-0.4em},
        ]

        \addplot+ [red] table [x=steps, y=layer0, col sep=comma] {data/loss_val.csv};\addlegendentryexpanded{Layer 0-3}
        \addplot+ [or] table [x=steps, y=layer1, col sep=comma] {data/loss_val.csv};\addlegendentryexpanded{Layer 4-7}
        \addplot+ [yl] table [x=steps, y=layer2, col sep=comma] {data/loss_val.csv};\addlegendentryexpanded{Layer 8-11}
        \addplot+ [gr] table [x=steps, y=layer3, col sep=comma] {data/loss_val.csv};\addlegendentryexpanded{Layer 12-15}
        \addplot+ [sky] table [x=steps, y=layer4, col sep=comma] {data/loss_val.csv};\addlegendentryexpanded{Layer 16-19}
        \addplot+ [bl] table [x=steps, y=layer5, col sep=comma] {data/loss_val.csv};\addlegendentryexpanded{Layer 20-23}
        \addplot+ [pp] table [x=steps, y=layer6, col sep=comma] {data/loss_val.csv};\addlegendentryexpanded{Layer 24-27}


    \end{groupplot}
\end{tikzpicture}


==> neurips/graph/math.tex <==
\begin{tikzpicture}

\tikzstyle{kvzip} = [purple!70!black, mark=x, mark size=1.4pt, densely dashed]

\begin{groupplot}[group style={columns=4, horizontal sep=1.2cm, vertical sep=1.2cm},
    width=3.9cm,
    height=3.4cm,
    every axis plot/.append style={thick},
    % Label
    xlabel shift=-0.08cm,         
    ylabel shift=-0.15cm,
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\scriptsize},
    xlabel={KV cache budget},
    ylabel={Accuracy (\%)},
    % Grid
    grid=major,
    xmajorgrids=true,
    ymajorgrids=true,
    major grid style={dotted, black},
    % tick
    tick label style={font=\scriptsize},
    tick pos=left,
    x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
    y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
    extra x tick style={
        grid=none,
        tick style={thin},
        % major tick length=2.4pt,
    },    
    extra y ticks={30, 50, 70},   
    extra y tick labels={,,,},
    extra y tick style={
        grid=none,
        tick style={thin},
        major tick length=2.4pt,
    },    
    % title
    title style={
      at={(axis description cs:0.5,0.88)}, 
      anchor=south,
      font={\footnotesize}
    },    
]

%%%% Retrieval-Matching %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title=AIME24 (Qwen3-8B),  
    legend columns=5, legend style={at={(0.55,1.35)}, anchor=south west, font=\footnotesize},
    xtick={2048, 4096, 6144},
    extra x ticks={3072},   
    extra x tick labels={},
    ymax=80,
]
\addplot[gate] table[x=budget, y=gate-8b, col sep=comma]{data/aime.csv};\addlegendentry{Fast KVzip (ours)}
\addplot[duo] table[x=budget, y=rkv-8b, col sep=comma]{data/aime.csv};\addlegendentry{R-KV}
\addplot[snap] table[x=budget, y=snap-8b, col sep=comma]{data/aime.csv};\addlegendentry{SnapKV}
\addplot[expect] table[x=budget, y=early-8b, col sep=comma]{data/aime.csv};\addlegendentry{Early Stopping}
\addplot[kvzip] table[x=budget, y=full-8b, col sep=comma]{data/aime.csv};\addlegendentry{Full KV}


\nextgroupplot[title=AIME24 (Qwen3-14B),
    xtick={2048, 4096, 6144},
    extra x ticks={3072},   
    extra x tick labels={},
]
\addplot[gate] table[x=budget, y=gate-14b, col sep=comma]{data/aime.csv};
\addplot[duo] table[x=budget, y=rkv-14b, col sep=comma]{data/aime.csv};
\addplot[snap] table[x=budget, y=snap-14b, col sep=comma]{data/aime.csv};
\addplot[expect] table[x=budget, y=early-14b, col sep=comma]{data/aime.csv};
\addplot[kvzip] table[x=budget, y=full-14b, col sep=comma]{data/aime.csv};


\nextgroupplot[title=MATH (Qwen3-8B),
    xtick={2048, 3072, 4096},
]
\addplot[gate] table[x=budget, y=gate-8b, col sep=comma]{data/math.csv};
\addplot[duo] table[x=budget, y=rkv-8b, col sep=comma]{data/math.csv};
\addplot[snap] table[x=budget, y=snap-8b, col sep=comma]{data/math.csv};
\addplot[expect] table[x=budget, y=early-8b, col sep=comma]{data/math.csv};
\addplot[kvzip] table[x=budget, y=full-8b, col sep=comma]{data/math.csv};

\nextgroupplot[title=MATH (Qwen3-14B), 
    xtick={2048, 3072, 4096},
]
\addplot[gate] table[x=budget, y=gate-14b, col sep=comma]{data/math.csv};
\addplot[duo] table[x=budget, y=rkv-14b, col sep=comma]{data/math.csv};
\addplot[snap] table[x=budget, y=snap-14b, col sep=comma]{data/math.csv};
\addplot[expect] table[x=budget, y=early-14b, col sep=comma]{data/math.csv};
\addplot[kvzip] table[x=budget, y=full-14b, col sep=comma]{data/math.csv};


\end{groupplot}
\end{tikzpicture}


==> neurips/graph/opt-arch-efficiency.tex <==
% Preamble에 필요: \usetikzlibrary{calc}
\begin{tikzpicture}

    %% ── Group (a) ──
    \begin{groupplot}[
        group style={group name=groupa, columns=2, horizontal sep=1.2cm, vertical sep=0.0cm},
        width=4.0cm,
        height=3.5cm,
        every axis plot/.append style={thick},
        grid=major,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style={dotted, black},
        xlabel={KV cache ratio},
        ylabel={Accuracy (\%)},
        xlabel shift=-0.15cm,
        ylabel shift=-0.15cm,
        xlabel near ticks,
        ylabel near ticks,
        label style={font=\footnotesize},
        tick label style={font=\scriptsize},
        tick pos=left,
        xmax=1.0,
        xmin=0.2,
        xtick={0.2, 0.5, 0.75, 1.0},
        extra x ticks={0.3, 0.4},
        extra x tick labels={,},
        extra x tick style={grid=none, tick style={thin}},
    ]
        \nextgroupplot[
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            ytick distance=10,
            title={Retrieval (SCBench.KV)},
            title style={font=\small, yshift=-0.3em},
            legend columns=4,
            legend style={at={(1.12, 1.4)}, anchor=south, font=\footnotesize,
            /pgfplots/legend image code/.code={
                \draw[mark repeat=2,mark phase=2]
                plot coordinates {(0cm,0cm) (0.2cm,0cm) (0.4cm,0cm)};
            }},
        ]
        \addplot[gate] table [y=attn-retv, col sep=comma]{data/opt-architecture.csv};\addlegendentry{Ours}
        \addplot[duo] table [y=nosink-retv, col sep=comma]{data/opt-architecture.csv};\addlegendentry{Ours w/o $\mathbf{k}_{\text{sink}}$, $b_j$}
        \addplot[snap] table [y=mlp-retv, col sep=comma]{data/opt-architecture.csv};\addlegendentry{MLP}
        \addplot[expect] table [y=linear-retv, col sep=comma]{data/opt-architecture.csv};\addlegendentry{Linear}

        \nextgroupplot[
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            ymin=90,
            ytick distance=1.0,
            title={Contextual QA (SQuAD)},
            title style={font=\small, yshift=-0.3em},
        ]
        \addplot[gate] table [y=attn-qa, col sep=comma]{data/opt-architecture.csv};
        \addplot[duo] table [y=nosink-qa, col sep=comma]{data/opt-architecture.csv};
        \addplot[snap] table [y=mlp-qa, col sep=comma]{data/opt-architecture.csv};
        \addplot[expect] table [y=linear-qa, col sep=comma]{data/opt-architecture.csv};
    \end{groupplot}
    \node[below, font=\normalsize] at ($(groupa c1r1.south)!0.5!(groupa c2r1.south)+(0,-0.7cm)$) {(a) Effect of gate architectures};


    %% ── Group (b) ──
    \begin{scope}[xshift=7.7cm]
    \begin{groupplot}[
        group style={group name=groupb, columns=2, horizontal sep=1.2cm, vertical sep=0.0cm},
        width=4cm,
        height=3.5cm,
        every axis plot/.append style={thick},
        grid=major,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style={dotted, black},
        xlabel={Peak KV Memory (GB)},
        xlabel shift=-0.15cm,
        ylabel shift=-0.15cm,
        xlabel near ticks,
        ylabel near ticks,
        label style={font=\footnotesize},
        tick label style={font=\scriptsize},
        tick pos=left,
        xmin=0.0,
        xmax=20.0,
    ]
        \nextgroupplot[
            ylabel={Time (s)},
            ymin=0.0,
            ytick distance=40,
            title={Prefill},
            title style={font=\small, yshift=-0.3em},
            legend columns=3,
            legend style={at={(1.12, 1.4)}, anchor=south, font=\footnotesize,
                /pgfplots/legend image code/.code={
                    \draw[mark repeat=2,mark phase=2]
                    plot coordinates {(0cm,0cm) (0.2cm,0cm) (0.4cm,0cm)};
                }},
        ]
        \addplot[gate] table [x=prefill-memory-gate, y=prefill-time-gate, col sep=comma]{data/profile-qwen2.5-7b.csv};\addlegendentry{Fast KVzip (ours)}
        \addplot[snap] table [x=prefill-memory-kvzip, y=prefill-time-kvzip, col sep=comma]{data/profile-qwen2.5-7b.csv};\addlegendentry{KVzip}
        \addplot[expect] table [x=prefill-memory-naive, y=prefill-time-naive, col sep=comma]{data/profile-qwen2.5-7b.csv};\addlegendentry{No Compression}

        \nextgroupplot[
            ylabel={Time per Token (ms)},
            ymin=0.0,
            ytick distance=10,
            title={Decoding},
            title style={font=\small, yshift=-0.3em},
        ]
        \addplot[gate] table [x=decode-memory-gate, y=time-token-gate, col sep=comma]{data/profile-qwen2.5-7b.csv};
        \addplot[expect] table [x=decode-memory-naive, y=time-token-naive, col sep=comma]{data/profile-qwen2.5-7b.csv};
    \end{groupplot}
    \node[below, font=\normalsize] at ($(groupb c1r1.south)!0.5!(groupb c2r1.south)+(0,-0.7cm)$) {(b) Inference efficiency};
    \end{scope}

\end{tikzpicture}

==> neurips/graph/opt-architecture.tex <==
\begin{tikzpicture}

    \begin{groupplot}[group style={columns=2, horizontal sep=1.2cm, vertical sep=0.0cm},
             % Figure size
            width=4.0cm,
            height=3.5cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            xmajorgrids=true,
            ymajorgrids=true,
            major grid style={dotted, black},
            % Label
            xlabel={KV cache ratio},
            ylabel={Accuracy (\%)},
            xlabel shift=-0.15cm,
            ylabel shift=-0.15cm,
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\footnotesize},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xmax=1.0,
            xmin=0.2,
            xtick={0.2, 0.5, 0.75, 1.0},
            extra x ticks={0.3, 0.4},   
            extra x tick labels={,},
            extra x tick style={
                grid=none,
                tick style={thin},
                % major tick length=2.4pt,
            },    
    ]
        \nextgroupplot[
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            % ymax=80.0,
            % ymin=0.15,
            ytick distance=10,
            title={(a) Retrieval (SCBench.KV)},
            title style={font=\small, xshift=-0.5em, yshift=-0.3em},
            legend columns=4, 
            legend style={at={(1.12, 1.4)}, anchor=south, font=\footnotesize}, 
        ]

        \addplot[gate] table [y=attn-retv, col sep=comma]{data/opt-architecture.csv};\addlegendentry{Ours}
        \addplot[duo] table [y=nosink-retv, col sep=comma]{data/opt-architecture.csv};\addlegendentry{Ours w/o $\mathbf{k}_{\text{sink}}$, $b_j$}
        \addplot[snap] table [y=mlp-retv, col sep=comma]{data/opt-architecture.csv};\addlegendentry{MLP}
        \addplot[expect] table [y=linear-retv, col sep=comma]{data/opt-architecture.csv};\addlegendentry{Linear}


        \nextgroupplot[
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            % ymax=100.0,
            ymin=90,
            ytick distance=1.0,
            title={(b) Contextual QA (SQuAD)},
            title style={font=\small, xshift=-0.5em, yshift=-0.3em},
        ]

        \addplot[gate] table [y=attn-qa, col sep=comma]{data/opt-architecture.csv};
        \addplot[duo] table [y=nosink-qa, col sep=comma]{data/opt-architecture.csv};
        \addplot[snap] table [y=mlp-qa, col sep=comma]{data/opt-architecture.csv};
        \addplot[expect] table [y=linear-qa, col sep=comma]{data/opt-architecture.csv};


    \end{groupplot}
\end{tikzpicture}


==> neurips/graph/opt-input.tex <==
\begin{tikzpicture}

    \begin{groupplot}[group style={columns=2, horizontal sep=1.2cm, vertical sep=0.0cm},
             % Figure size
            width=4cm,
            height=3.5cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            xmajorgrids=true,
            ymajorgrids=true,
            major grid style={dotted, black},
            % Label
            xlabel={KV cache ratio},
            ylabel={Accuracy (\%)},
            xlabel shift=-0.15cm,
            ylabel shift=-0.15cm,
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\footnotesize},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xmax=1.0,
            xmin=0.2,
            xtick={0.2, 0.5, 0.75, 1.0},
            extra x ticks={0.3, 0.4},   
            extra x tick labels={,},
            extra x tick style={
                grid=none,
                tick style={thin},
                % major tick length=2.4pt,
            },    
    ]
        \nextgroupplot[
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            % ymax=80.0,
            % ymin=0.15,
            ytick distance=10,
            title={Retrieval (SCBench.KV)},
            title style={font=\small, xshift=-0.5em, yshift=-0.3em},
            legend columns=3, 
            legend style={at={(1.1, 1.4)}, 
            anchor=south, font=\footnotesize, 
            /pgfplots/legend image code/.code={
                \draw[mark repeat=2,mark phase=2]
                plot coordinates {
                    (0cm,0cm)
                    (0.2cm,0cm) % 이 값을 조절 (0.4cm = 약 11pt)
                    (0.4cm,0cm) % 이 값을 조절 (0.4cm = 약 11pt)
                };
            }}, 
        ]

        \addplot[gate] table [y=hidden-retv, col sep=comma]{data/opt-input.csv};\addlegendentry{Hidden State}
        \addplot[snap] table [y=key-retv, col sep=comma]{data/opt-input.csv};\addlegendentry{Key State}
        \addplot[expect] table [y=key-prerope-retv, col sep=comma]{data/opt-input.csv};\addlegendentry{Pre-RoPE Key State}


        \nextgroupplot[
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            % ymax=100.0,
            ymin=90,
            ytick distance=1.0,
            title={Contextual QA (SQuAD)},
            title style={font=\small, xshift=-0.5em, yshift=-0.3em},
        ]

        \addplot[gate] table [y=hidden-qa, col sep=comma]{data/opt-input.csv};
        \addplot[snap] table [y=key-qa, col sep=comma]{data/opt-input.csv};
        \addplot[expect] table [y=key-prerope-qa, col sep=comma]{data/opt-input.csv};


    \end{groupplot}
\end{tikzpicture}


==> neurips/graph/opt-target-input.tex <==
% Preamble에 필요: \usetikzlibrary{calc}
\begin{tikzpicture}

    %% ── Group (a) ──
    \begin{groupplot}[
        group style={group name=groupa, columns=2, horizontal sep=1.2cm, vertical sep=0.0cm},
        width=4cm, height=3.5cm,
        every axis plot/.append style={thick},
        grid=major, xmajorgrids=true, ymajorgrids=true,
        major grid style={dotted, black},
        xlabel={KV cache ratio}, ylabel={Accuracy (\%)},
        xlabel shift=-0.15cm, ylabel shift=-0.15cm,
        xlabel near ticks, ylabel near ticks,
        label style={font=\footnotesize},
        tick label style={font=\scriptsize},
        tick pos=left,
        xmax=1.0, xmin=0.2,
        xtick={0.2, 0.5, 0.75, 1.0},
        extra x ticks={0.3, 0.4},
        extra x tick labels={,},
        extra x tick style={grid=none, tick style={thin}},
    ]
        \nextgroupplot[
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            ymax=80.0,
            title={Retrieval},
            title style={font=\small, xshift=0em, yshift=-0.3em},
            legend columns=3,
            legend style={at={(1.2, 1.4)}, anchor=south, font=\footnotesize},
        ]
        \addplot[gate] table [y=recon-retv, col sep=comma]{data/opt-target.csv};\addlegendentry{Reconstruction}
        \addplot[snap] table [y=next-retv, col sep=comma]{data/opt-target.csv};\addlegendentry{Next Token}
        \addplot[expect] table [y=qa-retv, col sep=comma]{data/opt-target.csv};\addlegendentry{QA}

        \nextgroupplot[
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            ymax=100.0,
            title={Contextual QA},
            title style={font=\small, xshift=0em, yshift=-0.3em},
        ]
        \addplot[gate] table [y=recon-qa, col sep=comma]{data/opt-target.csv};
        \addplot[snap] table [y=next-qa, col sep=comma]{data/opt-target.csv};
        \addplot[expect] table [y=qa-qa, col sep=comma]{data/opt-target.csv};
    \end{groupplot}
    \node[below, font=\normalsize] at ($(groupa c1r1.south)!0.5!(groupa c2r1.south)+(0,-0.7cm)$) {(a) Effect of target scores};

    %% ── Group (b) ──
    \begin{scope}[xshift=7.7cm]
    \begin{groupplot}[
        group style={group name=groupb, columns=2, horizontal sep=1.2cm, vertical sep=0.0cm},
        width=4cm, height=3.5cm,
        every axis plot/.append style={thick},
        grid=major, xmajorgrids=true, ymajorgrids=true,
        major grid style={dotted, black},
        xlabel={KV cache ratio}, ylabel={Accuracy (\%)},
        xlabel shift=-0.15cm, ylabel shift=-0.15cm,
        xlabel near ticks, ylabel near ticks,
        label style={font=\footnotesize},
        tick label style={font=\scriptsize},
        tick pos=left,
        xmax=1.0, xmin=0.2,
        xtick={0.2, 0.5, 0.75, 1.0},
        extra x ticks={0.3, 0.4},
        extra x tick labels={,},
        extra x tick style={grid=none, tick style={thin}},
    ]
        \nextgroupplot[
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            ytick distance=10,
            title={Retrieval},
            title style={font=\small, xshift=0em, yshift=-0.3em},
            legend columns=3,
            legend style={at={(1.1, 1.4)}, anchor=south, font=\footnotesize,
                /pgfplots/legend image code/.code={
                    \draw[mark repeat=2,mark phase=2]
                    plot coordinates {(0cm,0cm) (0.2cm,0cm) (0.4cm,0cm)};
                }},
        ]
        \addplot[gate] table [y=hidden-retv, col sep=comma]{data/opt-input.csv};\addlegendentry{Hidden State}
        \addplot[snap] table [y=key-retv, col sep=comma]{data/opt-input.csv};\addlegendentry{Key State}
        \addplot[expect] table [y=key-prerope-retv, col sep=comma]{data/opt-input.csv};\addlegendentry{Pre-RoPE Key State}

        \nextgroupplot[
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            ymin=90,
            ytick distance=1.0,
            title={Contextual QA},
            title style={font=\small, xshift=0em, yshift=-0.3em},
        ]
        \addplot[gate] table [y=hidden-qa, col sep=comma]{data/opt-input.csv};
        \addplot[snap] table [y=key-qa, col sep=comma]{data/opt-input.csv};
        \addplot[expect] table [y=key-prerope-qa, col sep=comma]{data/opt-input.csv};
    \end{groupplot}
    \node[below, font=\normalsize] at ($(groupb c1r1.south)!0.5!(groupb c2r1.south)+(0,-0.7cm)$) {(b) Effect of gate inputs};
    \end{scope}

\end{tikzpicture}

==> neurips/graph/opt-target.tex <==
\begin{tikzpicture}

    \begin{groupplot}[group style={columns=2, horizontal sep=1.2cm, vertical sep=0.0cm},
             % Figure size
            width=4cm,
            height=3.5cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            xmajorgrids=true,
            ymajorgrids=true,
            major grid style={dotted, black},
            % Label
            xlabel={KV cache ratio},
            ylabel={Accuracy (\%)},
            xlabel shift=-0.15cm,
            ylabel shift=-0.15cm,
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\footnotesize},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xmax=1.0,
            xmin=0.2,
            xtick={0.2, 0.5, 0.75, 1.0},
            extra x ticks={0.3, 0.4},   
            extra x tick labels={,},
            extra x tick style={
                grid=none,
                tick style={thin},
                % major tick length=2.4pt,
            },    
    ]
        \nextgroupplot[
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            ymax=80.0,
            % ytick distance=5,
            title={Retrieval (SCBench.KV)},
            title style={font=\small, xshift=-0.5em, yshift=-0.3em},
            legend columns=3, 
            legend style={at={(1.2, 1.4)}, anchor=south, font=\footnotesize}, 
        ]

        \addplot[gate] table [y=recon-retv, col sep=comma]{data/opt-target.csv};\addlegendentry{Reconstruction}
        \addplot[snap] table [y=next-retv, col sep=comma]{data/opt-target.csv};\addlegendentry{Next Token}
        \addplot[expect] table [y=qa-retv, col sep=comma]{data/opt-target.csv};\addlegendentry{QA}


        \nextgroupplot[
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
            ymax=100.0,
            % ymin=0.9,
            % ytick distance=0.02,
            title={Contextual QA (SQuAD)},
            title style={font=\small, xshift=-0.5em, yshift=-0.3em},
        ]

        \addplot[gate] table [y=recon-qa, col sep=comma]{data/opt-target.csv};
        \addplot[snap] table [y=next-qa, col sep=comma]{data/opt-target.csv};
        \addplot[expect] table [y=qa-qa, col sep=comma]{data/opt-target.csv};


    \end{groupplot}
\end{tikzpicture}


==> neurips/graph/pred.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=4 by 7,      % 4 columns, 7 rows
            horizontal sep=1cm,   % Gap between columns
            vertical sep=0.7cm,     % Gap between rows
            x descriptions at=edge bottom,  % Only show x-label on bottom row
        },
        width=4.6cm, 
        height=3.5cm,        
        % Plot style
        every axis plot/.append style={thick},
        % Grid
        grid=major,
        no markers,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style={dotted, black},
        % Labels
        title style={yshift=-0.7em},
        xlabel={KV sequence},
        ylabel={},        
        % Tick
        scaled y ticks=false, 
        y tick label style={/pgf/number format/fixed},
        xtick pos=bottom, 
        ytick pos=left,
        xtick={0, 50, 100},
        xticklabels={0, 40K, 80K},
        xmax=114,
        xmin=-6,
    ]
    \pgfplotsinvokeforeach{0,...,26}{
        \pgfmathsetmacro{\isLeftColumn}{int(mod(#1,4)==1 ? 1 : 0)}        
        
        \nextgroupplot[
            title={Layer #1}, 
            ylabel={\ifnum\isLeftColumn=1 Score\fi},
        ]
        \addplot[black, dashed, thick, domain=-4:110] {0.03};
        
        \addplot+[thin,blue] table [x=seq, y=target#1, col sep=comma] {data/pred.csv};
        
         \addplot+[thin,red] table [x=seq, y=pred#1, col sep=comma] {data/pred.csv};
    }

    \nextgroupplot[
        title={Layer 27}, 
        legend to name=CommonLegend,
        legend columns=3,            
    ]
    \addplot+[thin, red] table [x=seq, y=pred27, col sep=comma] {data/pred.csv};
    \addlegendentry{Fast KVzip}

    \addplot+[thin, blue] table [x=seq, y=target27, col sep=comma] {data/pred.csv};
    \addlegendentry{KVzip}

    \addplot[black, dashed, thick, domain=-4:110] {0.03};\addlegendentry{Threshold (0.03)}

    \end{groupplot}
    
    \node[anchor=south] at ($(group c2r1.north)!0.5!(group c3r1.north) + (0, 0.8cm)$) {
        \ref{CommonLegend}
    };

\end{tikzpicture}

==> neurips/graph/qwen2.5-7b.tex <==
\begin{tikzpicture}

\begin{groupplot}[group style={columns=4, rows=3, horizontal sep=1.08cm, vertical sep=1.2cm},
    width=3.9cm,
    height=3.4cm,
    every axis plot/.append style={thick},
    % Label
    xlabel shift=-0.12cm,         
    ylabel shift=-0.16cm,
    xlabel near ticks,
    ylabel near ticks,
    label style={font=\scriptsize},
    xlabel={KV cache ratio},
    % Grid
    grid=major,
    xmajorgrids=true,
    ymajorgrids=true,
    major grid style={dotted, black},
    % tick
    tick label style={font=\scriptsize},
    tick pos=left,
    % x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
    y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0},
    ytick distance=20,
    xmax=1.0,
    xmin=0.2,
    xtick={0.2, 0.5, 0.75, 1.0},
    extra x ticks={0.3, 0.4},   
    extra x tick labels={,},
    extra x tick style={
        grid=none,
        tick style={thin},
        % major tick length=2.4pt,
    },    
    % title
    title style={
      at={(axis description cs:0.5,0.88)}, 
      % anchor=south,
      font={\footnotesize},
      text height=1.5ex,
      text depth=0.25ex,
    },    
]

%%%% Retrieval-Matching %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title=OpenAI MRCR, ylabel={Accuracy (\%)}, ytick distance=5, ymax=30]
\addplot[kvzip] table[x=ratio, y=kvzip-mrcr, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[duo] table[x=ratio, y=duo-mrcr, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[snap] table[x=ratio, y=snap-mrcr, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[expect] table[x=ratio, y=expect-mrcr, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[gate] table[x=ratio, y=gate-mrcr, col sep=comma]{data/qwen2.5-7b.csv};

\nextgroupplot[title=Retr.KV, ylabel={Accuracy (\%)}, ymax=80]
\addplot[kvzip] table[x=ratio, y=kvzip-kv, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[duo] table[x=ratio, y=duo-kv, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[snap] table[x=ratio, y=snap-kv, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[expect] table[x=ratio, y=expect-kv, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[gate] table[x=ratio, y=gate-kv, col sep=comma]{data/qwen2.5-7b.csv};

\nextgroupplot[title=Retr.Prefix-Suffix, ylabel={Accuracy (\%)}, ytick distance=15, ymax=60,
legend columns=5, legend style={at={(2.4,1.3)}, anchor=south east, font=\footnotesize},
]
\addplot[gate] table[x=ratio, y=gate-prefix, col sep=comma]{data/qwen2.5-7b.csv};\addlegendentry{Fast KVzip (ours)}
\addplot[duo] table[x=ratio, y=duo-prefix, col sep=comma]{data/qwen2.5-7b.csv};\addlegendentry{DuoAttention}
\addplot[snap] table[x=ratio, y=snap-prefix, col sep=comma]{data/qwen2.5-7b.csv};\addlegendentry{SnapKV}
\addplot[expect] table[x=ratio, y=expect-prefix, col sep=comma]{data/qwen2.5-7b.csv};\addlegendentry{Expected Attention (+ AdaKV)}
\addplot[kvzip] table[x=ratio, y=kvzip-prefix, col sep=comma]{data/qwen2.5-7b.csv};\addlegendentry{KVzip}

\nextgroupplot[title=Code.RepoQA, ylabel={Pass@1 (\%)}, ymin=0]
\addplot[kvzip] table[x=ratio, y=kvzip-repoqa, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[duo] table[x=ratio, y=duo-repoqa, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[snap] table[x=ratio, y=snap-repoqa, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[expect] table[x=ratio, y=expect-repoqa, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[gate] table[x=ratio, y=gate-repoqa, col sep=comma]{data/qwen2.5-7b.csv};

%%%%%% Context Understanding %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title=SQuAD, ylabel={Accuracy (\%)}, ymax=100, ymin=20]
\addplot[kvzip] table[x=ratio, y=kvzip-squad, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[duo] table[x=ratio, y=duo-squad, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[snap] table[x=ratio, y=snap-squad, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[expect] table[x=ratio, y=expect-squad, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[gate] table[x=ratio, y=gate-squad, col sep=comma]{data/qwen2.5-7b.csv};

\nextgroupplot[title=GSM8K, ylabel={Accuracy (\%)}, ymax=80, ymin=0]
\addplot[kvzip] table[x=ratio, y=kvzip-gsm, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[duo] table[x=ratio, y=duo-gsm, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[snap] table[x=ratio, y=snap-gsm, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[expect] table[x=ratio, y=expect-gsm, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[gate] table[x=ratio, y=gate-gsm, col sep=comma]{data/qwen2.5-7b.csv};

\nextgroupplot[title=En.QA, ylabel={Accuracy (\%)}, ytick distance=8, ymin=16, ymax=48]
\addplot[kvzip] table[x=ratio, y=kvzip-qa, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[duo] table[x=ratio, y=duo-qa, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[snap] table[x=ratio, y=snap-qa, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[expect] table[x=ratio, y=expect-qa, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[gate] table[x=ratio, y=gate-qa, col sep=comma]{data/qwen2.5-7b.csv};

\nextgroupplot[title=En.MultiChoice, ylabel={Accuracy (\%)}, , ytick distance=8, ymax=88]
\addplot[kvzip] table[x=ratio, y=kvzip-choice, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[duo] table[x=ratio, y=duo-choice, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[snap] table[x=ratio, y=snap-choice, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[expect] table[x=ratio, y=expect-choice, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[gate] table[x=ratio, y=gate-choice, col sep=comma]{data/qwen2.5-7b.csv};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\nextgroupplot[title=En.Summary, ylabel={ROUGE (\%)}, ytick distance=4, ymin=24]
\addplot[kvzip] table[x=ratio, y=kvzip-summary, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[duo] table[x=ratio, y=duo-summary, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[snap] table[x=ratio, y=snap-summary, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[expect] table[x=ratio, y=expect-summary, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[gate] table[x=ratio, y=gate-summary, col sep=comma]{data/qwen2.5-7b.csv};

\nextgroupplot[title=Retr.MultiHop, ylabel={Accuracy (\%)}, ytick distance=10, ymax=50]
\addplot[kvzip] table[x=ratio, y=kvzip-vt, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[duo] table[x=ratio, y=duo-vt, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[snap] table[x=ratio, y=snap-vt, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[expect] table[x=ratio, y=expect-vt, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[gate] table[x=ratio, y=gate-vt, col sep=comma]{data/qwen2.5-7b.csv};

\nextgroupplot[title=Math.Find, ylabel={Accuracy (\%)}, ytick distance=5]
\addplot[kvzip] table[x=ratio, y=kvzip-mf, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[duo] table[x=ratio, y=duo-mf, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[snap] table[x=ratio, y=snap-mf, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[expect] table[x=ratio, y=expect-mf, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[gate] table[x=ratio, y=gate-mf, col sep=comma]{data/qwen2.5-7b.csv};


\nextgroupplot[title=ICL.ManyShot, ylabel={Accuracy (\%)}, ytick distance=4, ymax=40, ymin=28]
\addplot[kvzip] table[x=ratio, y=kvzip-manyshot, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[duo] table[x=ratio, y=duo-manyshot, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[snap] table[x=ratio, y=snap-manyshot, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[expect] table[x=ratio, y=expect-manyshot, col sep=comma]{data/qwen2.5-7b.csv};
\addplot[gate] table[x=ratio, y=gate-manyshot, col sep=comma]{data/qwen2.5-7b.csv};

\end{groupplot}

\node[rotate=90, align=center, anchor=center, font=\bfseries\footnotesize] at ($(group c1r1.west)+(-1.15cm,0)$) {Retrieval};
\node[rotate=90, align=center, anchor=center, font=\bfseries\footnotesize] at ($(group c1r2.west)+(-1.15cm,0)$) {Contextual QA};
\node[rotate=90, align=center, anchor=center, font=\bfseries\footnotesize] at ($(group c1r3.west)+(-1.15cm,0)$) {Redundancy};

\end{tikzpicture}


==> neurips/graph/trimkv.tex <==
\begin{tikzpicture}

    \begin{groupplot}[group style={columns=2, horizontal sep=2cm, vertical sep=0.0cm},
             % Figure size
            width=8cm,
            height=5.2cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            xmajorgrids=true,
            ymajorgrids=true,
            major grid style={dotted, black},
            % Label
            xlabel={KV cache ratio},
            ylabel={Rel. performance},
            xlabel shift=-0.15cm,
            ylabel shift=-0.15cm,
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\footnotesize},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xmax=1.0,
            xmin=0.2,
            xtick={0.2, 0.5, 0.75, 1.0},
            extra x ticks={0.3, 0.4},   
            extra x tick labels={0.3, 0.4},
            extra x tick style={
                grid=none,
                tick style={thin},
                % major tick length=2.4pt,
            },    
            % Legend
            legend image post style={scale=1.0},
            legend style={legend columns=1, font=\footnotesize, at={(0.98,0.08)}, anchor=south east},
            legend cell align={left},
    ]
        \nextgroupplot[
            % Tick and Range
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
            % ymax=97.0,
            ymin=0.15,
            % ytick distance=5,
            title={(a) Retrieval},
            title style={font=\small, yshift=-0.4em},
        ]

        \addplot[gate] table [y=gate-retv, col sep=comma]{data/trimkv.csv};\addlegendentry{Fast KVzip}
        \addplot[expect] table [y=trimkv-retv, col sep=comma]{data/trimkv.csv};\addlegendentry{TrimKV}


        \nextgroupplot[
            % Tick and Range
            y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
            % ymax=97.0,
            ymin=0.9,
            ytick distance=0.02,
            title={(b) Contextual QA},
            title style={font=\small, yshift=-0.4em},
        ]

        \addplot[gate] table [y=gate-qa, col sep=comma]{data/trimkv.csv};\addlegendentry{Fast KVzip}
        \addplot[expect] table [y=trimkv-qa, col sep=comma]{data/trimkv.csv};\addlegendentry{TrimKV}


    \end{groupplot}
\end{tikzpicture}

